Beyond Raw Detection Scores: Markov-Informed Calibration for Boosting Machine-Generated Text Detection

While machine-generated texts (MGTs) offer great convenience, they also pose risks such as disinformation and phishing, highlighting the need for reliable detection. Metric-based methods, which extract statistically distinguishable features of MGTs, are often more practical than complex model-based methods that are prone to overfitting. Given their diverse designs, we first place representative metric-based methods within a unified framework, enabling a clear assessment of their advantages and limitations. Our analysis identifies a core challenge across these methods: the token-level detection score is easily biased by the inherent randomness of the MGTs generation process. To address this, we theoretically and empirically reveal two relationships of context detection scores that may aid calibration: Neighbor Similarity and Initial Instability. We then propose a Markov-informed score calibration strategy that models these relationships using Markov random fields, and implements it as a lightweight component via a mean-field approximation, allowing our method to be seamlessly integrated into existing detectors. Extensive experiments in various real-world scenarios, such as cross-LLM and paraphrasing attacks, demonstrate significant gains over baselines with negligible computational overhead. The code is available at https://github.com/tmlr-group/MRF_Calibration.

==> (inline-0) <==
\begin{tabular}{c|cccccc|c|ccc|c}     \toprule
    \multirow{2}[0]{*}{Method} & \multicolumn{7}{c|}{Essay (Training Text: GPT4All)}    & \multicolumn{4}{c}{DetectRL (Training Text: Llama-2-70b)} \\
    \noalign{\smallskip} \cline{2-12}\noalign{\smallskip} 
          & GPT4All  & ChatGPT  & Dolly  & ChatGLM  & Claude  & ChatGPT-turbo  & Avg.  & Llama-2-70b  & ChatGPT  & Google-PaLM  & Avg. \\
          \midrule
    Likelihood & $46.33_{\pm16.49}$ & $68.62_{\pm13.32}$ & $20.67_{\pm10.79}$ & $92.86_{\pm4.84}$ & $12.31_{\pm6.29}$ & $73.60_{\pm14.63}$ & 52.4  & $38.37_{\pm0.92}$ & $10.21_{\pm1.40}$ & $25.66_{\pm2.41}$ & 24.75 \\
    \rowcolor[rgb]{ .949,  .949,  .949} \textbf{Likelihood-M} & $\textbf{87.47}_{\pm3.42}$ & $\textbf{90.36}_{\pm2.93}$ & $\textbf{55.47}_{\pm5.03}$ & $\textbf{97.19}_{\pm1.11}$ & $\textbf{40.40}_{\pm7.87}$ & $\textbf{96.27}_{\pm1.27}$ & \textbf{77.86} & $\textbf{46.03}_{\pm1.70}$ & $\textbf{10.51}_{\pm3.92}$ & $\textbf{36.37}_{\pm2.31}$ & \textbf{30.97} \\
    Log-Rank & $62.69_{\pm13.36}$ & $79.07_{\pm7.89}$ & $25.11_{\pm8.35}$ & $95.71_{\pm2.05}$ & $19.20_{\pm8.26}$ & $80.89_{\pm10.73}$ & 60.44 & $42.05_{\pm0.84}$ & $12.44_{\pm1.71}$ & $22.84_{\pm1.28}$ & 25.78 \\
    \rowcolor[rgb]{ .949,  .949,  .949} \textbf{Log-Rank-M} & $\textbf{87.38}_{\pm2.50}$ & $\textbf{88.89}_{\pm2.84}$ & $\textbf{52.12}_{\pm4.18}$ & $\textbf{98.04}_{\pm0.43}$ & $\textbf{31.69}_{\pm4.15}$ & $\textbf{94.22}_{\pm2.46}$ & \textbf{75.39} & $\textbf{50.56}_{\pm1.44}$ & $\textbf{13.94}_{\pm2.36}$ & $\textbf{41.51}_{\pm2.69}$ & \textbf{35.34} \\
    Entropy & $2.73_{\pm0.69}$ & $7.16_{\pm3.17}$ & $2.29_{\pm1.36}$ & $6.88_{\pm3.05}$ & $3.91_{\pm2.24}$ & $13.24_{\pm7.60}$ & 6.04  & $2.03_{\pm0.73}$ & $0.25_{\pm0.16}$ & $6.95_{\pm0.78}$ & 3.07 \\
    \rowcolor[rgb]{ .949,  .949,  .949} \textbf{Entropy-M} & $\textbf{15.63}_{\pm0.87}$ & $\textbf{41.24}_{\pm2.25}$ & $\textbf{16.95}_{\pm3.12}$ & $\textbf{40.85}_{\pm4.37}$ & $\textbf{23.20}_{\pm1.70}$ & $\textbf{49.91}_{\pm5.02}$ & \textbf{31.30} & $\textbf{2.69}_{\pm0.39}$ & $\textbf{0.67}_{\pm0.10}$ & $\textbf{9.17}_{\pm1.10}$ & \textbf{4.18} \\
    DetectGPT & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.89_{\pm0.24}$ & $0.00_{\pm0.00}$ & 0.15  & $4.15_{\pm0.40}$ & $2.94_{\pm0.62}$ & $1.71_{\pm0.47}$ & 2.93 \\
    \rowcolor[rgb]{ .949,  .949,  .949} \textbf{DetectGPT-M} & $\textbf{41.23}_{\pm29.53}$ & $\textbf{46.98}_{\pm25.36}$ & $\textbf{18.38}_{\pm20.21}$ & $\textbf{41.83}_{\pm44.80}$ & $\textbf{8.80}_{\pm9.64}$ & $\textbf{65.87}_{\pm21.66}$ & \textbf{37.18} & $\textbf{32.41}_{\pm9.58}$ & $\textbf{7.59}_{\pm4.05}$ & $\textbf{25.14}_{\pm4.53}$ & \textbf{21.71} \\
    FastGPT & $1.59_{\pm0.32}$ & $1.64_{\pm0.67}$ & $0.29_{\pm0.10}$ & $2.72_{\pm0.68}$ & $\textbf{3.47}_{\pm1.83}$ & $\textbf{16.89}_{\pm6.66}$ & 4.43  & $11.35_{\pm2.01}$ & $3.78_{\pm1.20}$ & $5.02_{\pm0.85}$ & 6.72 \\
    \rowcolor[rgb]{ .949,  .949,  .949} \textbf{FastGPT-M} & $\textbf{23.92}_{\pm10.29}$ & $\textbf{30.00}_{\pm9.20}$ & $\textbf{32.89}_{\pm16.52}$ & $\textbf{55.54}_{\pm7.80}$ & $0.67_{\pm0.56}$ & $16.44_{\pm31.78}$ & \textbf{26.58} & $\textbf{15.23}_{\pm3.23}$ & $\textbf{6.28}_{\pm1.72}$ & $\textbf{13.52}_{\pm5.63}$ & \textbf{11.68} \\
    DNA-GPT & $57.68_{\pm3.34}$ & $63.24_{\pm6.54}$ & $22.20_{\pm3.85}$ & $84.82_{\pm4.14}$ & $16.67_{\pm3.47}$ & $56.27_{\pm6.45}$ & 50.15 & $36.56_{\pm1.56}$ & $\textbf{19.70}_{\pm0.52}$ & $30.38_{\pm2.75}$ & 28.88 \\
    \rowcolor[rgb]{ .949,  .949,  .949} \textbf{DNA-GPT-M} & $\textbf{93.85}_{\pm0.97}$ & $\textbf{88.44}_{\pm4.22}$ & $\textbf{56.42}_{\pm10.82}$ & $\textbf{96.83}_{\pm0.41}$ & $\textbf{33.33}_{\pm7.90}$ & $\textbf{86.22}_{\pm6.52}$ & \textbf{75.85} & $\textbf{42.52}_{\pm1.26}$ & $19.11_{\pm2.04}$ & $\textbf{34.81}_{\pm1.54}$ & \textbf{32.15} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccc|c} \toprule
    Metric & Method & GPT4All  & ChatGPT  & Dolly  & ChatGLM  & Claude  & ChatGPT-turbo  & avg \\
    \midrule
    \multirow{12}[0]{*}{TPR@FPR-1\%} & Likelihood & $46.24_{\pm16.60}$ & $68.62_{\pm13.32}$ & $20.67_{\pm10.79}$ & $92.81_{\pm4.82}$ & $12.31_{\pm6.29}$ & $73.60_{\pm14.63}$ & 52.38 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.38}_{\pm4.05}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.00}_{\pm2.84}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{59.19}_{\pm5.98}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{97.10}_{\pm0.69}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{42.22}_{\pm6.32}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.80}_{\pm1.23}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{79.45} \\
          & Log-Rank & $62.69_{\pm13.36}$ & $79.07_{\pm7.89}$ & $25.11_{\pm8.35}$ & $95.71_{\pm2.05}$ & $19.16_{\pm8.22}$ & $80.89_{\pm10.73}$ & 60.44 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{87.15}_{\pm2.62}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{88.80}_{\pm2.81}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{52.12}_{\pm4.32}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.04}_{\pm0.43}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{31.33}_{\pm4.10}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.22}_{\pm2.46}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{75.28} \\
          & Entropy & $2.73_{\pm0.69}$ & $7.16_{\pm3.17}$ & $2.29_{\pm1.36}$ & $6.88_{\pm3.05}$ & $3.91_{\pm2.24}$ & $13.24_{\pm7.60}$ & 6.04 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{12.76}_{\pm2.18}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{34.84}_{\pm5.15}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{14.27}_{\pm2.63}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{36.96}_{\pm2.81}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{19.78}_{\pm3.76}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{43.20}_{\pm6.33}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{26.97} \\
          & DetectGPT & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.84_{\pm0.51}$ & $2.36_{\pm2.52}$ & 0.53 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{41.09}_{\pm30.67}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{42.04}_{\pm25.95}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{9.55}_{\pm9.01}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{39.02}_{\pm38.26}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{10.13}_{\pm10.28}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{68.49}_{\pm23.15}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{35.05} \\
          & FastGPT & $1.59_{\pm0.32}$ & $1.64_{\pm0.67}$ & $0.29_{\pm0.10}$ & $2.72_{\pm0.68}$ & $\textbf{3.47}_{\pm1.83}$ & $16.89_{\pm6.66}$ & 4.43 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{19.73}_{\pm11.16}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{26.18}_{\pm12.42}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{24.82}_{\pm20.23}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{45.76}_{\pm21.65}$ & \cellcolor[rgb]{ .949,  .949,  .949}$3.38_{\pm5.34}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{26.04}_{\pm32.58}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{24.32} \\
          & DNA-GPT & $40.77_{\pm8.33}$ & $73.69_{\pm3.78}$ & $19.95_{\pm7.42}$ & $82.59_{\pm11.71}$ & $18.04_{\pm3.53}$ & $63.82_{\pm6.62}$ & 49.81 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.02}_{\pm4.14}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{95.07}_{\pm1.33}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{65.97}_{\pm4.57}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.24}_{\pm0.36}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{39.56}_{\pm4.01}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.62}_{\pm1.43}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{80.58} \\
          \midrule\midrule
    \multirow{12}[0]{*}{AUROC} & Likelihood & $96.16_{\pm0.30}$ & $98.79_{\pm0.19}$ & $90.90_{\pm1.33}$ & $99.29_{\pm0.25}$ & $92.76_{\pm0.23}$ & $99.13_{\pm0.19}$ & 96.17 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.77}_{\pm0.10}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.58}_{\pm0.14}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.80}_{\pm0.87}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.56}_{\pm0.19}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.69}_{\pm0.42}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.77}_{\pm0.14}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{97.86} \\
          & Log-Rank & $96.55_{\pm0.31}$ & $98.95_{\pm0.13}$ & $90.08_{\pm1.28}$ & $99.36_{\pm0.13}$ & $92.01_{\pm0.20}$ & $99.24_{\pm0.15}$ & 96.03 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.56}_{\pm0.06}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.40}_{\pm0.09}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.81}_{\pm0.92}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.56}_{\pm0.08}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.88}_{\pm0.29}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.64}_{\pm0.10}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{97.31} \\
          & Entropy & $74.19_{\pm1.62}$ & $89.49_{\pm0.33}$ & $73.26_{\pm1.48}$ & $84.11_{\pm0.77}$ & $86.58_{\pm0.66}$ & $95.94_{\pm0.35}$ & 83.93 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{83.33}_{\pm0.66}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.24}_{\pm0.15}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{81.17}_{\pm1.04}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{91.38}_{\pm0.37}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{88.28}_{\pm0.49}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.86}_{\pm0.21}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{89.04} \\
          & DetectGPT & $50.15_{\pm0.99}$ & $50.53_{\pm3.65}$ & $48.04_{\pm7.27}$ & $49.25_{\pm1.58}$ & $51.21_{\pm8.39}$ & $55.34_{\pm31.67}$ & 50.75 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.98}_{\pm3.26}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.35}_{\pm2.60}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{85.82}_{\pm6.13}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.20}_{\pm4.48}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{84.06}_{\pm6.47}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.58}_{\pm1.24}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{92.33} \\
          & FastGPT & $64.63_{\pm1.53}$ & $67.68_{\pm1.70}$ & $47.17_{\pm1.53}$ & $71.08_{\pm1.51}$ & $\textbf{75.31}_{\pm0.90}$ & $\textbf{88.62}_{\pm0.67}$ & 69.08 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{86.68}_{\pm3.28}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.82}_{\pm3.86}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{72.23}_{\pm23.91}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.53}_{\pm3.86}$ & \cellcolor[rgb]{ .949,  .949,  .949}$65.24_{\pm12.36}$ & \cellcolor[rgb]{ .949,  .949,  .949}$71.87_{\pm21.80}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{80.06} \\
          & DNA-GPT & $96.28_{\pm0.32}$ & $98.87_{\pm0.21}$ & $92.85_{\pm0.83}$ & $99.32_{\pm0.27}$ & $91.65_{\pm0.72}$ & $98.51_{\pm0.31}$ & 96.25 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.32}_{\pm0.13}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.79}_{\pm0.07}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{97.42}_{\pm0.56}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.90}_{\pm0.06}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{95.65}_{\pm0.51}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.76}_{\pm0.07}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{98.64} \\
          \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccc|c} \toprule
    Metric & Method & GPT4All  & ChatGPT  & Dolly  & ChatGLM  & Claude  & ChatGPT-turbo  & avg \\
    \midrule
    \multirow{12}[0]{*}{TPR@FPR-1\%} & Likelihood & $46.29_{\pm16.55}$ & $68.62_{\pm13.32}$ & $20.67_{\pm10.79}$ & $92.86_{\pm4.84}$ & $12.31_{\pm6.29}$ & $73.60_{\pm14.63}$ & 52.39 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{87.61}_{\pm3.74}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{88.31}_{\pm3.64}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{61.29}_{\pm7.12}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.20}_{\pm2.40}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{41.11}_{\pm7.93}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{95.38}_{\pm2.27}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{77.98} \\
          & Log-Rank & $62.69_{\pm13.36}$ & $79.07_{\pm7.89}$ & $25.11_{\pm8.35}$ & $\textbf{95.71}_{\pm2.05}$ & $19.16_{\pm8.22}$ & $80.89_{\pm10.73}$ & 60.44 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{86.70}_{\pm0.59}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{87.47}_{\pm3.17}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{54.61}_{\pm4.05}$ & \cellcolor[rgb]{ .949,  .949,  .949}$93.75_{\pm3.55}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{35.91}_{\pm2.65}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.13}_{\pm1.68}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{75.43} \\
          & Entropy & $2.73_{\pm0.69}$ & $7.16_{\pm3.17}$ & $2.29_{\pm1.36}$ & $6.88_{\pm3.05}$ & $3.91_{\pm2.24}$ & $13.24_{\pm7.60}$ & 6.04 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{11.62}_{\pm0.59}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{30.67}_{\pm6.02}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{13.56}_{\pm1.59}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{32.54}_{\pm2.63}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{17.33}_{\pm5.32}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{39.91}_{\pm8.11}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{24.27} \\
          & DetectGPT & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.53_{\pm0.52}$ & $3.07_{\pm1.96}$ & 0.60 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{14.03}_{\pm13.72}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{17.07}_{\pm8.79}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{3.05}_{\pm2.54}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{6.43}_{\pm3.80}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{5.11}_{\pm3.98}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{44.71}_{\pm11.72}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{15.07} \\
          & FastGPT & $1.59_{\pm0.32}$ & $1.64_{\pm0.67}$ & $0.29_{\pm0.10}$ & $2.72_{\pm0.68}$ & $3.47_{\pm1.83}$ & $16.89_{\pm6.66}$ & 4.43 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{8.97}_{\pm4.52}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{15.33}_{\pm15.63}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{0.72}_{\pm0.60}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{20.09}_{\pm18.21}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{7.51}_{\pm6.83}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{49.82}_{\pm22.08}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{17.07} \\
          & DNA-GPT & $0.73_{\pm0.33}$ & $0.76_{\pm0.30}$ & $2.63_{\pm0.81}$ & $0.13_{\pm0.11}$ & $21.64_{\pm3.45}$ & $0.00_{\pm0.00}$ & 4.31 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{39.41}_{\pm2.68}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{38.62}_{\pm2.34}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{39.47}_{\pm2.11}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{38.04}_{\pm2.49}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{39.38}_{\pm1.86}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{38.67}_{\pm2.19}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{38.93} \\
          \midrule\midrule
    \multirow{12}[0]{*}{AUROC} & Likelihood & $96.16_{\pm0.30}$ & $98.79_{\pm0.19}$ & $90.90_{\pm1.33}$ & $\textbf{99.29}_{\pm0.25}$ & $92.76_{\pm0.23}$ & $99.13_{\pm0.19}$ & 96.17 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.65}_{\pm0.21}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.39}_{\pm0.20}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.95}_{\pm1.15}$ & \cellcolor[rgb]{ .949,  .949,  .949}$99.13_{\pm0.43}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.66}_{\pm0.39}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.77}_{\pm0.12}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{97.59} \\
          & Log-Rank & $96.55_{\pm0.31}$ & $98.95_{\pm0.13}$ & $90.08_{\pm1.28}$ & $\textbf{99.36}_{\pm0.13}$ & $92.01_{\pm0.20}$ & $99.24_{\pm0.15}$ & 96.03 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.37}_{\pm0.21}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.17}_{\pm0.29}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.96}_{\pm1.51}$ & \cellcolor[rgb]{ .949,  .949,  .949}$99.17_{\pm0.37}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.96}_{\pm0.43}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.62}_{\pm0.11}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{97.04} \\
          & Entropy & $74.19_{\pm1.62}$ & $89.49_{\pm0.34}$ & $73.26_{\pm1.48}$ & $84.11_{\pm0.77}$ & $86.58_{\pm0.66}$ & $95.94_{\pm0.35}$ & 83.93 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{82.88}_{\pm0.85}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.08}_{\pm0.29}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{80.90}_{\pm0.89}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{91.18}_{\pm0.37}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{88.57}_{\pm0.54}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.90}_{\pm0.24}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{88.92} \\
          & DetectGPT & $49.19_{\pm0.58}$ & $53.60_{\pm0.77}$ & $42.52_{\pm0.84}$ & $49.59_{\pm1.70}$ & $58.46_{\pm0.60}$ & $82.10_{\pm1.25}$ & 55.91 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{91.65}_{\pm2.28}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.38}_{\pm2.31}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{77.58}_{\pm5.63}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.54}_{\pm2.74}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{79.82}_{\pm9.52}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{97.61}_{\pm0.92}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{88.43} \\
          & FastGPT & $64.63_{\pm1.53}$ & $67.68_{\pm1.70}$ & $47.17_{\pm1.53}$ & $71.08_{\pm1.51}$ & $75.31_{\pm0.90}$ & $88.62_{\pm0.67}$ & 69.08 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{85.05}_{\pm3.63}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{86.41}_{\pm10.08}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{49.85}_{\pm11.80}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.08}_{\pm6.67}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{75.84}_{\pm17.10}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.80}_{\pm2.60}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{80.51} \\
          & DNA-GPT & $53.28_{\pm1.23}$ & $43.65_{\pm0.76}$ & $61.90_{\pm0.39}$ & $40.46_{\pm1.26}$ & $67.53_{\pm0.55}$ & $43.31_{\pm0.94}$ & 51.69 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{83.94}_{\pm1.09}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{84.02}_{\pm1.06}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{83.93}_{\pm1.20}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{83.89}_{\pm1.10}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{84.23}_{\pm1.07}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{84.07}_{\pm1.06}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{84.01} \\
          \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccc|c} \toprule
    Metric & Method & GPT4All  & ChatGPT  & Dolly  & ChatGLM  & Claude  & ChatGPT-turbo  & avg \\
    \midrule
    \multirow{12}[0]{*}{TPR@FPR-1\%} & Likelihood & $46.29_{\pm16.54}$ & $68.62_{\pm13.32}$ & $20.67_{\pm10.79}$ & $92.81_{\pm4.82}$ & $12.31_{\pm6.29}$ & $73.60_{\pm14.63}$ & 52.38 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{78.82}_{\pm5.30}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{87.87}_{\pm3.22}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{46.73}_{\pm10.16}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.71}_{\pm1.11}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{31.64}_{\pm10.61}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.78}_{\pm3.41}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{72.92} \\
          & Log-Rank & $62.69_{\pm13.36}$ & $79.07_{\pm7.89}$ & $25.11_{\pm8.35}$ & $95.71_{\pm2.05}$ & $19.20_{\pm8.26}$ & $80.89_{\pm10.73}$ & 60.44 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{81.32}_{\pm7.05}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{86.76}_{\pm3.68}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{47.35}_{\pm8.02}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.62}_{\pm0.26}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{25.24}_{\pm7.46}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.62}_{\pm5.22}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{71.65} \\
          & Entropy & $2.73_{\pm0.69}$ & $7.16_{\pm3.17}$ & $2.29_{\pm1.36}$ & $6.88_{\pm3.05}$ & $3.91_{\pm2.24}$ & $13.24_{\pm7.60}$ & 6.04 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{12.76}_{\pm1.21}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{32.09}_{\pm4.82}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{13.99}_{\pm3.01}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{35.62}_{\pm4.65}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{18.40}_{\pm4.10}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{41.42}_{\pm6.98}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{25.71} \\
          & DetectGPT & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.89_{\pm0.24}$ & $0.00_{\pm0.00}$ & 0.15 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{18.36}_{\pm0.94}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{17.87}_{\pm5.87}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{20.67}_{\pm3.81}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{60.98}_{\pm6.42}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{4.89}_{\pm2.75}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{6.36}_{\pm2.01}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{21.52} \\
          & FastGPT & $1.59_{\pm0.32}$ & $1.64_{\pm0.67}$ & $0.29_{\pm0.10}$ & $2.72_{\pm0.68}$ & $\textbf{3.47}_{\pm1.83}$ & $\textbf{16.89}_{\pm6.66}$ & 4.43 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{23.87}_{\pm10.38}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{29.87}_{\pm9.03}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{32.89}_{\pm16.52}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{55.49}_{\pm7.87}$ & \cellcolor[rgb]{ .949,  .949,  .949}$0.67_{\pm0.56}$ & \cellcolor[rgb]{ .949,  .949,  .949}$16.22_{\pm31.34}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{26.50} \\
          & DNA-GPT & $57.54_{\pm4.18}$ & $69.91_{\pm9.92}$ & $39.19_{\pm4.23}$ & $97.32_{\pm0.76}$ & $31.24_{\pm5.75}$ & $65.16_{\pm10.11}$ & 60.06 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.58}_{\pm1.29}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.53}_{\pm3.44}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{66.54}_{\pm9.55}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.55}_{\pm0.20}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{44.36}_{\pm9.19}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{91.47}_{\pm4.41}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{81.34} \\
          \midrule\midrule
    \multirow{12}[0]{*}{AUROC} & Likelihood & $96.16_{\pm0.30}$ & $98.79_{\pm0.19}$ & $90.90_{\pm1.33}$ & $99.29_{\pm0.25}$ & $92.76_{\pm0.23}$ & $99.13_{\pm0.19}$ & 96.17 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.03}_{\pm0.26}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.22}_{\pm0.20}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.10}_{\pm1.43}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.65}_{\pm0.07}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.47}_{\pm1.14}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.54}_{\pm0.16}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{97.17} \\
          & Log-Rank & $96.55_{\pm0.31}$ & $98.95_{\pm0.13}$ & $90.08_{\pm1.28}$ & $99.36_{\pm0.13}$ & $\textbf{92.01}_{\pm0.20}$ & $99.24_{\pm0.15}$ & 96.03 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.14}_{\pm0.30}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.20}_{\pm0.22}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.86}_{\pm1.66}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.54}_{\pm0.10}$ & \cellcolor[rgb]{ .949,  .949,  .949}$91.39_{\pm1.08}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.53}_{\pm0.16}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{96.78} \\
          & Entropy & $74.19_{\pm1.62}$ & $89.49_{\pm0.33}$ & $73.26_{\pm1.48}$ & $84.11_{\pm0.77}$ & $86.58_{\pm0.66}$ & $95.94_{\pm0.35}$ & 83.93 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{82.99}_{\pm1.01}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.13}_{\pm0.23}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{81.03}_{\pm1.11}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{91.15}_{\pm0.28}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{88.45}_{\pm0.44}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.88}_{\pm0.18}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{88.94} \\
          & DetectGPT & $50.81_{\pm0.58}$ & $46.40_{\pm0.77}$ & $57.48_{\pm0.84}$ & $50.41_{\pm1.70}$ & $41.54_{\pm0.60}$ & $17.90_{\pm1.25}$ & 44.09 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{80.39}_{\pm1.33}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{80.53}_{\pm0.58}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{80.67}_{\pm1.98}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.02}_{\pm0.56}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{62.63}_{\pm1.24}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{67.25}_{\pm1.24}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{77.58} \\
          & FastGPT & $64.63_{\pm1.53}$ & $67.68_{\pm1.70}$ & $47.17_{\pm1.53}$ & $71.08_{\pm1.51}$ & $\textbf{75.31}_{\pm0.90}$ & $\textbf{88.62}_{\pm0.67}$ & 69.08 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{87.19}_{\pm3.46}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{91.55}_{\pm3.32}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{82.58}_{\pm18.04}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{95.35}_{\pm0.49}$ & \cellcolor[rgb]{ .949,  .949,  .949}$59.28_{\pm1.90}$ & \cellcolor[rgb]{ .949,  .949,  .949}$63.48_{\pm18.12}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{79.91} \\
          & DNA-GPT & $96.97_{\pm0.20}$ & $98.09_{\pm0.47}$ & $94.11_{\pm0.47}$ & $99.87_{\pm0.04}$ & $92.84_{\pm0.71}$ & $97.85_{\pm0.37}$ & 96.62 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.37}_{\pm0.05}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.58}_{\pm0.10}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{97.68}_{\pm0.29}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.92}_{\pm0.02}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.24}_{\pm0.47}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.54}_{\pm0.09}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{98.72} \\
          \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccc|c} \toprule
    Metric & Method & GPT4All  & ChatGPT  & Dolly  & ChatGLM  & Claude  & ChatGPT-turbo  & avg \\
    \midrule
    \multirow{12}[0]{*}{TPR@FPR-1\%} & Likelihood & $46.29_{\pm16.54}$ & $68.62_{\pm13.32}$ & $20.67_{\pm10.79}$ & $92.86_{\pm4.84}$ & $12.31_{\pm6.29}$ & $73.60_{\pm14.63}$ & 52.39 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.02}_{\pm1.68}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{88.09}_{\pm4.50}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{57.14}_{\pm5.55}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{97.59}_{\pm1.09}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{34.36}_{\pm13.54}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.36}_{\pm3.67}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{76.76} \\
          & Log-Rank & $62.69_{\pm13.36}$ & $79.07_{\pm7.89}$ & $25.11_{\pm8.35}$ & $95.71_{\pm2.05}$ & $19.16_{\pm8.22}$ & $80.89_{\pm10.73}$ & 60.44 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{87.70}_{\pm2.60}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.02}_{\pm2.13}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{51.65}_{\pm3.99}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.12}_{\pm0.54}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{31.69}_{\pm3.32}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.36}_{\pm1.93}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{75.42} \\
          & Entropy & $2.73_{\pm0.69}$ & $7.16_{\pm3.17}$ & $2.29_{\pm1.36}$ & $6.88_{\pm3.05}$ & $3.91_{\pm2.24}$ & $13.24_{\pm7.60}$ & 6.04 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{11.94}_{\pm1.85}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{32.09}_{\pm4.77}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{13.22}_{\pm4.31}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{34.78}_{\pm8.04}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{18.49}_{\pm3.20}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{40.62}_{\pm6.34}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{25.19} \\
          & DetectGPT & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.89_{\pm0.24}$ & $0.00_{\pm0.00}$ & 0.15 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{32.89}_{\pm22.87}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{46.09}_{\pm19.75}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{24.44}_{\pm9.98}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{68.84}_{\pm21.48}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{6.04}_{\pm4.69}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{48.09}_{\pm25.20}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{37.73} \\
          & FastGPT & $0.82_{\pm0.31}$ & $0.00_{\pm0.00}$ & $0.38_{\pm0.42}$ & $0.09_{\pm0.11}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & 0.22 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{27.24}_{\pm2.77}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{28.04}_{\pm7.40}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{39.43}_{\pm3.59}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{55.89}_{\pm5.30}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{0.98}_{\pm0.65}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{0.84}_{\pm0.71}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{25.41} \\
          & DNA-GPT & $58.95_{\pm4.76}$ & $64.00_{\pm6.45}$ & $48.64_{\pm4.04}$ & $84.29_{\pm3.64}$ & $29.24_{\pm3.40}$ & $59.02_{\pm8.29}$ & 57.36 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{88.70}_{\pm1.78}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{87.82}_{\pm1.27}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{72.60}_{\pm4.17}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.59}_{\pm0.38}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{44.71}_{\pm4.67}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{86.93}_{\pm2.13}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{78.89} \\
          \midrule\midrule
    \multirow{12}[0]{*}{AUROC} & Likelihood & $96.16_{\pm0.30}$ & $98.79_{\pm0.19}$ & $90.90_{\pm1.33}$ & $99.29_{\pm0.25}$ & $92.76_{\pm0.24}$ & $99.13_{\pm0.19}$ & 96.17 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.63}_{\pm0.29}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.48}_{\pm0.16}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.44}_{\pm0.71}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.62}_{\pm0.08}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.49}_{\pm0.73}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.70}_{\pm0.15}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{97.73} \\
          & Log-Rank & $96.55_{\pm0.31}$ & $98.95_{\pm0.13}$ & $90.08_{\pm1.28}$ & $99.36_{\pm0.13}$ & $92.01_{\pm0.20}$ & $99.24_{\pm0.15}$ & 96.03 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.55}_{\pm0.08}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.40}_{\pm0.09}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.78}_{\pm0.93}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.56}_{\pm0.09}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.81}_{\pm0.38}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.65}_{\pm0.10}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{97.29} \\
          & Entropy & $74.19_{\pm1.62}$ & $89.49_{\pm0.33}$ & $73.26_{\pm1.48}$ & $84.11_{\pm0.77}$ & $86.58_{\pm0.66}$ & $95.94_{\pm0.35}$ & 83.93 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{83.09}_{\pm0.84}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.15}_{\pm0.17}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{81.05}_{\pm1.14}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{91.26}_{\pm0.24}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{88.42}_{\pm0.52}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.88}_{\pm0.20}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{88.97} \\
          & DetectGPT & $50.81_{\pm0.58}$ & $46.40_{\pm0.77}$ & $57.48_{\pm0.84}$ & $50.41_{\pm1.70}$ & $41.54_{\pm0.60}$ & $17.90_{\pm1.25}$ & 44.09 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.62}_{\pm5.70}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.95}_{\pm6.36}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.01}_{\pm3.69}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{97.82}_{\pm1.98}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{81.42}_{\pm9.59}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.20}_{\pm11.34}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{91.50} \\
          & FastGPT & $35.37_{\pm1.53}$ & $32.32_{\pm1.70}$ & $52.83_{\pm1.53}$ & $28.92_{\pm1.51}$ & $24.69_{\pm0.90}$ & $11.38_{\pm0.67}$ & 30.92 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{88.35}_{\pm0.89}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.67}_{\pm1.11}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{91.55}_{\pm0.28}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{95.27}_{\pm0.38}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{59.65}_{\pm1.54}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{54.61}_{\pm2.30}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{79.85} \\
          & DNA-GPT & $94.50_{\pm0.07}$ & $93.95_{\pm0.19}$ & $95.91_{\pm0.49}$ & $95.04_{\pm0.15}$ & $89.35_{\pm0.39}$ & $93.81_{\pm0.20}$ & 93.76 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.23}_{\pm0.21}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{97.67}_{\pm0.16}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.01}_{\pm0.33}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.00}_{\pm0.14}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.63}_{\pm0.40}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{97.64}_{\pm0.17}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{97.37} \\
          \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccc|c} \toprule
    Metric & Method & GPT4All  & ChatGPT  & Dolly  & ChatGLM  & Claude  & ChatGPT-turbo  & avg \\
    \midrule
    \multirow{12}[0]{*}{TPR@FPR-1\%} & Likelihood & $46.20_{\pm16.47}$ & $68.58_{\pm13.28}$ & $20.67_{\pm10.79}$ & $92.86_{\pm4.84}$ & $12.31_{\pm6.29}$ & $73.60_{\pm14.63}$ & 52.37 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{86.74}_{\pm3.37}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.09}_{\pm2.80}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{50.07}_{\pm9.80}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.08}_{\pm0.27}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{34.00}_{\pm6.66}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{95.78}_{\pm1.40}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{75.79} \\
          & Log-Rank & $62.69_{\pm13.36}$ & $79.07_{\pm7.89}$ & $25.11_{\pm8.35}$ & $\textbf{95.71}_{\pm2.05}$ & $19.20_{\pm8.26}$ & $80.89_{\pm10.73}$ & 60.44 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.20}_{\pm2.33}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{88.18}_{\pm2.58}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{54.42}_{\pm3.96}$ & \cellcolor[rgb]{ .949,  .949,  .949}$95.00_{\pm3.56}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{37.82}_{\pm2.28}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.80}_{\pm1.37}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{76.57} \\
          & Entropy & $2.73_{\pm0.69}$ & $7.16_{\pm3.17}$ & $2.29_{\pm1.36}$ & $6.88_{\pm3.05}$ & $3.91_{\pm2.24}$ & $13.24_{\pm7.60}$ & 6.04 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{12.16}_{\pm0.86}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{29.07}_{\pm3.22}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{10.74}_{\pm4.12}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{30.94}_{\pm5.62}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{16.80}_{\pm2.73}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{39.69}_{\pm4.99}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{23.23} \\
          & DetectGPT & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.84_{\pm0.51}$ & $2.36_{\pm2.52}$ & 0.53 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{34.62}_{\pm17.61}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{38.71}_{\pm23.27}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{24.73}_{\pm8.38}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{74.06}_{\pm17.99}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{3.91}_{\pm2.05}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{29.11}_{\pm24.44}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{34.19} \\
          & FastGPT & $1.59_{\pm0.32}$ & $1.64_{\pm0.67}$ & $0.29_{\pm0.10}$ & $2.72_{\pm0.68}$ & $\textbf{3.47}_{\pm1.83}$ & $\textbf{16.89}_{\pm6.66}$ & 4.43 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{27.47}_{\pm2.92}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{28.04}_{\pm7.49}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{39.57}_{\pm3.76}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{56.47}_{\pm6.13}$ & \cellcolor[rgb]{ .949,  .949,  .949}$0.98_{\pm0.65}$ & \cellcolor[rgb]{ .949,  .949,  .949}$0.84_{\pm0.71}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{25.56} \\
          & DNA-GPT & $0.50_{\pm0.17}$ & $0.31_{\pm0.11}$ & $0.67_{\pm0.55}$ & $0.00_{\pm0.00}$ & $0.13_{\pm0.11}$ & $0.53_{\pm0.36}$ & 0.36 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{12.76}_{\pm2.00}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{13.16}_{\pm2.36}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{14.03}_{\pm3.12}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{12.14}_{\pm1.73}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{13.69}_{\pm2.59}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{13.33}_{\pm2.38}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{13.19} \\
          \midrule\midrule
    \multirow{12}[0]{*}{AUROC} & Likelihood & $96.16_{\pm0.30}$ & $98.79_{\pm0.19}$ & $90.90_{\pm1.33}$ & $99.29_{\pm0.25}$ & $92.76_{\pm0.23}$ & $99.13_{\pm0.19}$ & 96.17 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.52}_{\pm0.24}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.45}_{\pm0.09}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.32}_{\pm0.95}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.63}_{\pm0.09}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.35}_{\pm0.42}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.66}_{\pm0.16}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{97.66} \\
          & Log-Rank & $96.55_{\pm0.31}$ & $98.95_{\pm0.13}$ & $90.08_{\pm1.28}$ & $\textbf{99.36}_{\pm0.13}$ & $92.01_{\pm0.20}$ & $99.24_{\pm0.15}$ & 96.03 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.47}_{\pm0.29}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.28}_{\pm0.22}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.15}_{\pm1.37}$ & \cellcolor[rgb]{ .949,  .949,  .949}$99.25_{\pm0.32}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.93}_{\pm0.43}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.66}_{\pm0.10}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{97.13} \\
          & Entropy & $74.19_{\pm1.62}$ & $89.49_{\pm0.33}$ & $73.26_{\pm1.48}$ & $84.11_{\pm0.77}$ & $86.58_{\pm0.66}$ & $95.94_{\pm0.35}$ & 83.93 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{82.36}_{\pm1.15}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.90}_{\pm0.26}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{80.64}_{\pm1.12}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.88}_{\pm0.52}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{88.62}_{\pm0.48}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.91}_{\pm0.23}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{88.72} \\
          & DetectGPT & $50.15_{\pm0.99}$ & $50.53_{\pm3.65}$ & $48.04_{\pm7.27}$ & $49.25_{\pm1.58}$ & $51.21_{\pm8.39}$ & $55.34_{\pm31.67}$ & 50.75 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{86.96}_{\pm7.59}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{87.54}_{\pm7.67}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{85.22}_{\pm5.50}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.46}_{\pm2.24}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{71.40}_{\pm9.73}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{80.33}_{\pm14.18}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{84.65} \\
          & FastGPT & $64.63_{\pm1.53}$ & $67.68_{\pm1.70}$ & $47.17_{\pm1.53}$ & $71.08_{\pm1.51}$ & $\textbf{75.31}_{\pm0.90}$ & $\textbf{88.62}_{\pm0.67}$ & 69.08 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{88.45}_{\pm0.98}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.73}_{\pm1.25}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{91.61}_{\pm0.36}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{95.35}_{\pm0.47}$ & \cellcolor[rgb]{ .949,  .949,  .949}$59.77_{\pm1.62}$ & \cellcolor[rgb]{ .949,  .949,  .949}$54.76_{\pm2.39}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{79.95} \\
          & DNA-GPT & $45.85_{\pm2.15}$ & $39.61_{\pm1.52}$ & $53.93_{\pm1.47}$ & $36.19_{\pm1.75}$ & $53.01_{\pm1.67}$ & $40.65_{\pm1.60}$ & 44.87 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{76.26}_{\pm1.36}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{76.25}_{\pm1.29}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{76.38}_{\pm1.33}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{75.98}_{\pm1.39}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{76.74}_{\pm1.26}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{76.30}_{\pm1.29}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{76.32} \\
          \bottomrule
    \end{tabular}
\begin{tabular}{c|c|ccc|c|ccc|c}     \toprule
    \multirow{2}[0]{*}{Metric} & \multirow{2}[0]{*}{Method} & \multicolumn{4}{c|}{DetectRL (Training Text: ChatGPT)} & \multicolumn{4}{c}{DetectRL (Training Text: Google-PaLM)} \\
    \noalign{\smallskip} \cline{3-10}\noalign{\smallskip} 
          &       & Llama-2-70b  & ChatGPT  & Google-PaLM  & Avg.  & Llama-2-70b  & ChatGPT  & Google-PaLM  & Avg. \\
          \midrule
    \multirow{12}[0]{*}{TPR@FPR-1\%} & Likelihood & $38.37_{\pm0.92}$ & $10.21_{\pm1.40}$ & $25.66_{\pm2.41}$ & 24.75 & $38.32_{\pm0.88}$ & $\textbf{10.19}_{\pm1.38}$ & $25.66_{\pm2.41}$ & 24.72 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{45.61}_{\pm3.57}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{12.14}_{\pm2.66}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{33.18}_{\pm2.46}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{30.31} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{42.94}_{\pm4.14}$ & \cellcolor[rgb]{ .949,  .949,  .949}$9.91_{\pm3.87}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{35.48}_{\pm2.70}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{29.44} \\
          & Log-Rank & $42.05_{\pm0.84}$ & $12.44_{\pm1.71}$ & $22.84_{\pm1.28}$ & 25.78 & $42.05_{\pm0.84}$ & $12.41_{\pm1.72}$ & $22.84_{\pm1.28}$ & 25.77 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{50.66}_{\pm1.43}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{12.73}_{\pm1.65}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{41.41}_{\pm2.56}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{34.93} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{50.58}_{\pm1.35}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{13.00}_{\pm2.43}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{41.09}_{\pm4.07}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{34.89} \\
          & Entropy & $2.03_{\pm0.73}$ & $0.25_{\pm0.16}$ & $6.95_{\pm0.78}$ & 3.07  & $2.03_{\pm0.73}$ & $0.25_{\pm0.16}$ & $6.95_{\pm0.78}$ & 3.07 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{2.13}_{\pm0.30}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{0.27}_{\pm0.20}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{9.27}_{\pm0.87}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{3.89} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{2.22}_{\pm0.37}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{0.27}_{\pm0.20}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{9.37}_{\pm0.93}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{3.96} \\
          & DetectGPT & $3.29_{\pm0.97}$ & $5.36_{\pm2.20}$ & $2.79_{\pm1.32}$ & 3.82  & $2.87_{\pm0.56}$ & $\textbf{6.77}_{\pm1.50}$ & $3.86_{\pm1.44}$ & 4.50 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{25.29}_{\pm10.05}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{7.66}_{\pm4.17}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{14.17}_{\pm11.10}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{15.71} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{22.00}_{\pm4.30}$ & \cellcolor[rgb]{ .949,  .949,  .949}$4.57_{\pm0.37}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{24.94}_{\pm2.68}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{17.17} \\
          & FastGPT & $11.35_{\pm2.01}$ & $3.78_{\pm1.20}$ & $5.02_{\pm0.85}$ & 6.72  & $11.35_{\pm2.01}$ & $3.78_{\pm1.20}$ & $5.02_{\pm0.85}$ & 6.72 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{27.71}_{\pm15.63}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{13.42}_{\pm8.91}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{17.68}_{\pm11.92}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{19.60} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{12.41}_{\pm0.89}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{6.18}_{\pm0.83}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{20.10}_{\pm1.78}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{12.90} \\
          & DNA-GPT & $31.03_{\pm1.59}$ & $11.05_{\pm1.69}$ & $26.40_{\pm2.08}$ & 22.83 & $41.71_{\pm1.32}$ & $\textbf{29.49}_{\pm0.84}$ & $38.84_{\pm1.58}$ & 36.68 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{41.16}_{\pm1.63}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{12.53}_{\pm2.06}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{33.57}_{\pm2.15}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{29.09} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{47.10}_{\pm0.93}$ & \cellcolor[rgb]{ .949,  .949,  .949}$22.72_{\pm1.50}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{40.54}_{\pm1.98}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{36.79} \\
          \midrule\midrule
    \multirow{12}[0]{*}{AUROC} & Likelihood & $\textbf{78.58}_{\pm0.41}$ & $66.61_{\pm0.99}$ & $71.42_{\pm0.49}$ & 72.2  & $78.57_{\pm0.41}$ & $66.61_{\pm0.99}$ & $71.42_{\pm0.49}$ & 72.20 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$78.15_{\pm4.58}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{67.06}_{\pm4.19}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{73.40}_{\pm4.38}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{72.87} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{87.44}_{\pm0.70}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{73.70}_{\pm0.57}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{81.58}_{\pm0.93}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{80.91} \\
          & Log-Rank & $79.67_{\pm0.46}$ & $65.85_{\pm0.94}$ & $70.66_{\pm0.40}$ & 72.06 & $79.67_{\pm0.46}$ & $65.85_{\pm0.94}$ & $70.66_{\pm0.40}$ & 72.06 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.23}_{\pm0.45}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{75.40}_{\pm0.97}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{84.44}_{\pm0.52}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{83.35} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.14}_{\pm0.53}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{75.61}_{\pm0.83}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{84.63}_{\pm0.59}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{83.46} \\
          & Entropy & $66.21_{\pm0.88}$ & $63.09_{\pm1.05}$ & $60.73_{\pm0.91}$ & 63.34 & $66.21_{\pm0.88}$ & $63.09_{\pm1.05}$ & $60.73_{\pm0.91}$ & 63.34 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{68.61}_{\pm0.94}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{66.83}_{\pm0.95}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{67.93}_{\pm1.08}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{67.79} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{68.91}_{\pm0.83}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{66.86}_{\pm0.95}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{67.94}_{\pm1.04}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{67.90} \\
          & DetectGPT & $49.21_{\pm2.31}$ & $49.64_{\pm0.53}$ & $50.72_{\pm6.91}$ & 49.85 & $47.63_{\pm0.59}$ & $49.78_{\pm0.60}$ & $56.81_{\pm1.41}$ & 51.40 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{73.50}_{\pm9.13}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{62.93}_{\pm4.59}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{61.30}_{\pm15.58}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{65.91} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{77.77}_{\pm4.05}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{60.34}_{\pm3.37}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{76.40}_{\pm1.66}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{71.50} \\
          & FastGPT & $67.72_{\pm1.02}$ & $58.50_{\pm1.22}$ & $56.68_{\pm1.21}$ & 60.97 & $\textbf{67.72}_{\pm1.02}$ & $\textbf{58.50}_{\pm1.22}$ & $56.68_{\pm1.21}$ & 60.97 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{71.60}_{\pm6.86}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{61.26}_{\pm5.62}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{66.05}_{\pm9.70}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{66.30} & \cellcolor[rgb]{ .949,  .949,  .949}$62.35_{\pm0.49}$ & \cellcolor[rgb]{ .949,  .949,  .949}$51.87_{\pm1.38}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{68.88}_{\pm1.00}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{61.03} \\
          & DNA-GPT & $72.53_{\pm1.19}$ & $66.07_{\pm1.38}$ & $68.35_{\pm0.98}$ & 68.98 & $79.00_{\pm0.86}$ & $\textbf{72.27}_{\pm0.81}$ & $\textbf{77.96}_{\pm0.94}$ & \textbf{76.41} \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{75.37}_{\pm1.13}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{66.19}_{\pm1.40}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{71.77}_{\pm0.79}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{71.11} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{80.09}_{\pm1.26}$ & \cellcolor[rgb]{ .949,  .949,  .949}$71.09_{\pm1.12}$ & \cellcolor[rgb]{ .949,  .949,  .949}$77.15_{\pm1.02}$ & \cellcolor[rgb]{ .949,  .949,  .949}76.11 \\
          \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccc|c} \toprule
    Metric & Method & GPT4All  & ChatGPT  & Dolly  & ChatGLM  & Claude  & ChatGPT-turbo  & Avg. \\
    \midrule
    \multirow{12}[0]{*}{TPR@FPR-1\%} & Likelihood & $19.47_{\pm2.45}$ & $80.89_{\pm2.17}$ & $12.44_{\pm1.38}$ & $94.36_{\pm1.15}$ & $18.89_{\pm3.41}$ & $90.22_{\pm1.23}$ & 52.71 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{61.42}_{\pm5.74}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{88.44}_{\pm2.19}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{35.56}_{\pm2.86}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{95.24}_{\pm1.16}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{32.36}_{\pm5.93}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.76}_{\pm0.71}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{67.63} \\
          & Log-Rank & $29.91_{\pm3.27}$ & $86.22_{\pm1.87}$ & $15.20_{\pm1.70}$ & $\textbf{97.33}_{\pm0.64}$ & $24.58_{\pm3.35}$ & $93.16_{\pm1.07}$ & 57.73 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{73.82}_{\pm3.32}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.56}_{\pm1.79}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{38.31}_{\pm2.26}$ & \cellcolor[rgb]{ .949,  .949,  .949}$96.71_{\pm1.62}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{35.47}_{\pm4.63}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.49}_{\pm0.62}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{71.39} \\
          & Entropy & $6.18_{\pm1.40}$ & $0.04_{\pm0.09}$ & $\textbf{13.07}_{\pm1.76}$ & $0.22_{\pm0.20}$ & $0.00_{\pm0.00}$ & $0.22_{\pm0.00}$ & 3.29 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{17.42}_{\pm2.84}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{0.36}_{\pm0.30}$ & \cellcolor[rgb]{ .949,  .949,  .949}$12.36_{\pm2.86}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{0.98}_{\pm0.87}$ & \cellcolor[rgb]{ .949,  .949,  .949}$0.00_{\pm0.00}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{0.40}_{\pm0.38}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{5.25} \\
          & DetectGPT & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.44_{\pm0.40}$ & $0.04_{\pm0.09}$ & 0.08 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{40.89}_{\pm6.07}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{15.33}_{\pm8.81}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{46.40}_{\pm2.46}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{40.00}_{\pm8.10}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{2.40}_{\pm0.38}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{6.40}_{\pm2.50}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{25.24} \\
          & FastGPT & $3.56_{\pm3.08}$ & $0.04_{\pm0.09}$ & $12.18_{\pm6.70}$ & $0.09_{\pm0.11}$ & $0.09_{\pm0.11}$ & $0.04_{\pm0.09}$ & 2.67 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{61.69}_{\pm7.18}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{21.78}_{\pm6.77}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{65.24}_{\pm5.12}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{31.78}_{\pm9.97}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{1.38}_{\pm0.84}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{1.51}_{\pm0.55}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{30.56} \\
          & DNA-GPT & $85.20_{\pm6.79}$ & $92.58_{\pm3.94}$ & $68.49_{\pm4.37}$ & $96.93_{\pm3.14}$ & $79.24_{\pm4.93}$ & $95.29_{\pm3.53}$ & 86.29 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{97.51}_{\pm1.31}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.40}_{\pm0.88}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{81.29}_{\pm3.75}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.87}_{\pm0.11}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.07}_{\pm3.57}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.24}_{\pm0.30}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{94.23} \\
          \midrule\midrule
    \multirow{12}[0]{*}{AUROC} & Likelihood & $75.19_{\pm1.39}$ & $97.55_{\pm0.33}$ & $58.77_{\pm1.76}$ & $\textbf{99.62}_{\pm0.11}$ & $86.45_{\pm0.70}$ & $98.42_{\pm0.25}$ & 86.00 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.74}_{\pm1.23}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.42}_{\pm0.26}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{77.05}_{\pm0.53}$ & \cellcolor[rgb]{ .949,  .949,  .949}$99.61_{\pm0.11}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.68}_{\pm0.56}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.78}_{\pm0.33}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{93.05} \\
          & Log-Rank & $78.39_{\pm1.23}$ & $97.77_{\pm0.32}$ & $58.22_{\pm2.03}$ & $99.61_{\pm0.19}$ & $85.68_{\pm0.67}$ & $98.67_{\pm0.24}$ & 86.39 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{95.50}_{\pm0.81}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.60}_{\pm0.23}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{76.60}_{\pm1.33}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.64}_{\pm0.29}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.45}_{\pm0.69}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.99}_{\pm0.31}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{93.30} \\
          & Entropy & $\textbf{72.48}_{\pm1.24}$ & $\textbf{35.35}_{\pm1.65}$ & $\textbf{61.92}_{\pm1.32}$ & $\textbf{50.96}_{\pm1.57}$ & $23.76_{\pm1.05}$ & $17.55_{\pm0.92}$ & \textbf{43.67} \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$70.31_{\pm1.98}$ & \cellcolor[rgb]{ .949,  .949,  .949}$34.84_{\pm2.95}$ & \cellcolor[rgb]{ .949,  .949,  .949}$50.09_{\pm1.57}$ & \cellcolor[rgb]{ .949,  .949,  .949}$46.62_{\pm1.12}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{27.55}_{\pm2.60}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{29.08}_{\pm4.18}$ & \cellcolor[rgb]{ .949,  .949,  .949}43.08 \\
          & DetectGPT & $75.62_{\pm1.20}$ & $57.18_{\pm1.91}$ & $77.25_{\pm0.66}$ & $61.97_{\pm0.90}$ & $58.01_{\pm1.75}$ & $20.42_{\pm1.07}$ & 58.41 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{87.58}_{\pm0.93}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{78.19}_{\pm2.33}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{86.29}_{\pm1.18}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.73}_{\pm0.97}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{58.40}_{\pm1.54}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{65.72}_{\pm1.36}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{77.65} \\
          & FastGPT & $76.50_{\pm1.39}$ & $39.56_{\pm0.54}$ & $82.45_{\pm0.47}$ & $33.21_{\pm1.82}$ & $41.31_{\pm0.89}$ & $11.29_{\pm0.49}$ & 47.39 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.46}_{\pm0.31}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.21}_{\pm0.75}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.23}_{\pm0.36}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.36}_{\pm0.74}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{66.98}_{\pm1.06}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{56.28}_{\pm1.80}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{83.09} \\
          & DNA-GPT & $99.51_{\pm0.14}$ & $99.72_{\pm0.07}$ & $\textbf{98.41}_{\pm0.21}$ & $99.85_{\pm0.05}$ & $99.21_{\pm0.14}$ & $99.81_{\pm0.06}$ & 99.42 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.80}_{\pm0.09}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.88}_{\pm0.07}$ & \cellcolor[rgb]{ .949,  .949,  .949}$98.39_{\pm0.17}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.94}_{\pm0.06}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.53}_{\pm0.09}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.89}_{\pm0.09}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{99.57} \\
          \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccc|c} \toprule
    Metric & Method & GPT4All  & ChatGPT  & Dolly  & ChatGLM  & Claude  & ChatGPT-turbo  & Avg. \\
    \midrule
    \multirow{12}[0]{*}{TPR@FPR-1\%} & Likelihood & $19.78_{\pm2.21}$ & $81.07_{\pm2.05}$ & $12.53_{\pm1.35}$ & $94.36_{\pm1.15}$ & $19.42_{\pm3.17}$ & $90.31_{\pm1.11}$ & 52.91 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{59.73}_{\pm8.56}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{88.98}_{\pm1.58}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{35.91}_{\pm3.82}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.00}_{\pm2.14}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{26.71}_{\pm5.93}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.24}_{\pm0.94}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{66.76} \\
          & Log-Rank & $29.96_{\pm3.29}$ & $86.22_{\pm1.87}$ & $15.20_{\pm1.70}$ & $97.33_{\pm0.64}$ & $24.58_{\pm3.35}$ & $93.20_{\pm1.13}$ & 57.75 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{63.91}_{\pm8.04}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.62}_{\pm2.38}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{34.58}_{\pm4.71}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.13}_{\pm0.46}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{29.73}_{\pm8.71}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.53}_{\pm0.67}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{68.59} \\
          & Entropy & $0.09_{\pm0.11}$ & $2.49_{\pm1.25}$ & $2.04_{\pm0.57}$ & $1.69_{\pm0.54}$ & $4.36_{\pm1.81}$ & $9.56_{\pm2.90}$ & 3.37 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{7.07}_{\pm3.05}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{17.47}_{\pm5.59}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{13.60}_{\pm2.23}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{9.02}_{\pm3.21}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{18.09}_{\pm4.26}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{33.29}_{\pm7.84}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{16.42} \\
          & DetectGPT & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.44_{\pm0.40}$ & $0.04_{\pm0.09}$ & 0.08 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{22.76}_{\pm25.66}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{47.91}_{\pm28.49}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{11.69}_{\pm12.56}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{23.64}_{\pm28.60}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{8.27}_{\pm5.92}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{71.24}_{\pm17.28}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{30.92} \\
          & FastGPT & $0.31_{\pm0.23}$ & $2.04_{\pm0.86}$ & $0.04_{\pm0.09}$ & $3.16_{\pm1.03}$ & $\textbf{1.42}_{\pm0.57}$ & $\textbf{23.51}_{\pm4.15}$ & 5.08 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{56.04}_{\pm11.84}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{17.07}_{\pm10.24}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{61.51}_{\pm9.34}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{26.67}_{\pm13.24}$ & \cellcolor[rgb]{ .949,  .949,  .949}$0.89_{\pm0.92}$ & \cellcolor[rgb]{ .949,  .949,  .949}$1.29_{\pm0.68}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{27.24} \\
          & DNA-GPT & $29.82_{\pm18.89}$ & $69.78_{\pm22.51}$ & $15.64_{\pm12.02}$ & $83.47_{\pm14.87}$ & $21.96_{\pm19.50}$ & $82.22_{\pm15.63}$ & 50.48 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{86.80}_{\pm5.37}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.76}_{\pm1.16}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{59.33}_{\pm8.10}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.29}_{\pm0.38}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{61.91}_{\pm13.48}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{97.51}_{\pm1.24}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{83.60} \\
          \midrule\midrule
    \multirow{12}[0]{*}{AUROC} & Likelihood & $75.19_{\pm1.39}$ & $97.55_{\pm0.33}$ & $58.77_{\pm1.76}$ & $99.62_{\pm0.11}$ & $86.46_{\pm0.70}$ & $98.42_{\pm0.25}$ & 86.00 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.97}_{\pm1.27}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.68}_{\pm0.41}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{79.54}_{\pm1.12}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.70}_{\pm0.24}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.39}_{\pm1.08}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.94}_{\pm0.23}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{93.54} \\
          & Log-Rank & $78.39_{\pm1.23}$ & $97.77_{\pm0.32}$ & $58.22_{\pm2.03}$ & $99.61_{\pm0.19}$ & $85.68_{\pm0.67}$ & $98.67_{\pm0.24}$ & 86.39 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.41}_{\pm1.37}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.69}_{\pm0.25}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{76.76}_{\pm1.45}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.75}_{\pm0.20}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.55}_{\pm1.04}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.03}_{\pm0.27}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{92.86} \\
          & Entropy & $27.52_{\pm1.24}$ & $64.65_{\pm1.65}$ & $38.08_{\pm1.32}$ & $49.04_{\pm1.57}$ & $76.24_{\pm1.05}$ & $82.45_{\pm0.92}$ & 56.33 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{55.30}_{\pm2.65}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{80.07}_{\pm1.89}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{56.54}_{\pm2.20}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{69.75}_{\pm2.62}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{83.33}_{\pm1.09}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.46}_{\pm1.17}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{72.58} \\
          & DetectGPT & $75.62_{\pm1.20}$ & $57.18_{\pm1.91}$ & $\textbf{77.25}_{\pm0.66}$ & $61.97_{\pm0.90}$ & $58.01_{\pm1.75}$ & $20.42_{\pm1.07}$ & 58.41 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{84.60}_{\pm11.69}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.37}_{\pm5.63}$ & \cellcolor[rgb]{ .949,  .949,  .949}$69.47_{\pm12.90}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{80.47}_{\pm13.77}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{75.78}_{\pm9.49}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{97.20}_{\pm1.23}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{83.32} \\
          & FastGPT & $23.50_{\pm1.39}$ & $60.44_{\pm0.54}$ & $17.55_{\pm0.47}$ & $66.79_{\pm1.82}$ & $58.69_{\pm0.89}$ & $\textbf{88.71}_{\pm0.49}$ & 52.61 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.25}_{\pm0.33}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.97}_{\pm0.74}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.04}_{\pm0.33}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.12}_{\pm0.76}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{66.72}_{\pm1.11}$ & \cellcolor[rgb]{ .949,  .949,  .949}$56.04_{\pm1.73}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{82.86} \\
          & DNA-GPT & $97.34_{\pm0.54}$ & $99.17_{\pm0.30}$ & $95.82_{\pm0.62}$ & $99.45_{\pm0.23}$ & $97.21_{\pm0.52}$ & $99.38_{\pm0.26}$ & 98.06 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.42}_{\pm0.15}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.78}_{\pm0.09}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{97.31}_{\pm0.24}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.89}_{\pm0.10}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.78}_{\pm0.24}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.82}_{\pm0.12}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{99.16} \\
          \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccc|c} \toprule
    Metric & Method & GPT4All  & ChatGPT  & Dolly  & ChatGLM  & Claude  & ChatGPT-turbo  & Avg. \\
    \midrule
    \multirow{12}[0]{*}{TPR@FPR-1\%} & Likelihood & $19.82_{\pm2.17}$ & $81.07_{\pm2.05}$ & $12.53_{\pm1.35}$ & $94.44_{\pm1.10}$ & $19.42_{\pm3.17}$ & $90.27_{\pm1.07}$ & 52.93 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{66.62}_{\pm5.21}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.13}_{\pm1.15}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{38.62}_{\pm2.74}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{95.96}_{\pm1.29}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{29.60}_{\pm2.32}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.91}_{\pm1.03}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{69.14} \\
          & Log-Rank & $29.96_{\pm3.29}$ & $86.22_{\pm1.87}$ & $15.20_{\pm1.70}$ & $97.33_{\pm0.64}$ & $24.58_{\pm3.35}$ & $93.20_{\pm1.13}$ & 57.75 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{60.18}_{\pm8.59}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.27}_{\pm1.98}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{33.07}_{\pm3.84}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.22}_{\pm0.40}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{27.29}_{\pm6.31}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.00}_{\pm0.40}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{67.17} \\
          & Entropy & $0.09_{\pm0.11}$ & $2.49_{\pm1.25}$ & $2.04_{\pm0.57}$ & $1.69_{\pm0.54}$ & $4.36_{\pm1.81}$ & $9.60_{\pm2.94}$ & 3.38 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{5.11}_{\pm2.70}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{16.18}_{\pm4.91}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{12.27}_{\pm1.51}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{7.69}_{\pm2.70}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{17.42}_{\pm3.93}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{31.69}_{\pm6.61}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{15.06} \\
          & DetectGPT & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.62_{\pm0.53}$ & $9.24_{\pm2.65}$ & 1.64 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{6.22}_{\pm3.99}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{26.71}_{\pm14.32}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{2.49}_{\pm0.97}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{4.04}_{\pm3.33}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{4.18}_{\pm2.22}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{60.67}_{\pm14.38}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{17.39} \\
          & FastGPT & $\textbf{0.31}_{\pm0.23}$ & $\textbf{2.04}_{\pm0.86}$ & $0.04_{\pm0.09}$ & $\textbf{3.16}_{\pm1.03}$ & $\textbf{1.42}_{\pm0.57}$ & $\textbf{23.51}_{\pm4.15}$ & \textbf{5.08} \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$0.00_{\pm0.00}$ & \cellcolor[rgb]{ .949,  .949,  .949}$0.22_{\pm0.28}$ & \cellcolor[rgb]{ .949,  .949,  .949}$0.04_{\pm0.09}$ & \cellcolor[rgb]{ .949,  .949,  .949}$0.53_{\pm0.33}$ & \cellcolor[rgb]{ .949,  .949,  .949}$0.62_{\pm0.29}$ & \cellcolor[rgb]{ .949,  .949,  .949}$7.38_{\pm2.42}$ & \cellcolor[rgb]{ .949,  .949,  .949}1.47 \\
          & DNA-GPT & $2.09_{\pm1.29}$ & $4.31_{\pm1.94}$ & $1.69_{\pm1.21}$ & $5.51_{\pm1.67}$ & $1.96_{\pm1.60}$ & $5.24_{\pm2.29}$ & 3.47 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{5.82}_{\pm1.06}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{6.44}_{\pm0.97}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{3.56}_{\pm1.27}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{6.49}_{\pm0.87}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{3.78}_{\pm1.29}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{6.67}_{\pm0.84}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{5.46} \\
          \midrule\midrule
    \multirow{12}[0]{*}{AUROC} & Likelihood & $75.20_{\pm1.39}$ & $97.55_{\pm0.33}$ & $58.77_{\pm1.77}$ & $99.62_{\pm0.11}$ & $86.46_{\pm0.70}$ & $98.42_{\pm0.25}$ & 86.00 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.79}_{\pm0.60}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.72}_{\pm0.40}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{79.93}_{\pm1.44}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.72}_{\pm0.16}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.83}_{\pm0.53}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.96}_{\pm0.26}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{93.82} \\
          & Log-Rank & $78.39_{\pm1.23}$ & $97.77_{\pm0.32}$ & $58.22_{\pm2.03}$ & $99.61_{\pm0.19}$ & $85.68_{\pm0.67}$ & $98.67_{\pm0.24}$ & 86.39 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.21}_{\pm2.45}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.63}_{\pm0.23}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{76.27}_{\pm1.24}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.73}_{\pm0.21}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.02}_{\pm0.89}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.99}_{\pm0.27}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{92.48} \\
          & Entropy & $27.52_{\pm1.24}$ & $64.65_{\pm1.65}$ & $38.08_{\pm1.32}$ & $49.04_{\pm1.57}$ & $76.24_{\pm1.05}$ & $82.45_{\pm0.92}$ & 56.33 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{54.11}_{\pm3.57}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{79.38}_{\pm1.96}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{55.94}_{\pm1.82}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{68.88}_{\pm2.66}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{83.14}_{\pm1.07}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.91}_{\pm0.91}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{71.89} \\
          & DetectGPT & $24.38_{\pm1.20}$ & $42.82_{\pm1.91}$ & $22.75_{\pm0.66}$ & $38.03_{\pm0.90}$ & $41.99_{\pm1.75}$ & $79.58_{\pm1.07}$ & 41.59 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{79.17}_{\pm7.47}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.36}_{\pm4.32}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{59.50}_{\pm5.37}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{71.41}_{\pm7.62}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{73.92}_{\pm8.27}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.53}_{\pm1.14}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{78.32} \\
          & FastGPT & $\textbf{23.50}_{\pm1.39}$ & $\textbf{60.44}_{\pm0.54}$ & $\textbf{17.55}_{\pm0.47}$ & $\textbf{66.79}_{\pm1.82}$ & $\textbf{58.69}_{\pm0.89}$ & $\textbf{88.71}_{\pm0.49}$ & \textbf{52.61} \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$12.73_{\pm1.55}$ & \cellcolor[rgb]{ .949,  .949,  .949}$35.93_{\pm2.31}$ & \cellcolor[rgb]{ .949,  .949,  .949}$9.43_{\pm0.56}$ & \cellcolor[rgb]{ .949,  .949,  .949}$36.46_{\pm3.11}$ & \cellcolor[rgb]{ .949,  .949,  .949}$50.18_{\pm2.00}$ & \cellcolor[rgb]{ .949,  .949,  .949}$76.28_{\pm1.01}$ & \cellcolor[rgb]{ .949,  .949,  .949}36.83 \\
          & DNA-GPT & $45.62_{\pm1.73}$ & $63.85_{\pm1.00}$ & $35.96_{\pm1.28}$ & $71.24_{\pm1.14}$ & $43.56_{\pm1.49}$ & $70.63_{\pm1.33}$ & 55.14 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{79.05}_{\pm1.13}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{87.32}_{\pm0.51}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{64.13}_{\pm1.27}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{91.42}_{\pm0.64}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{67.14}_{\pm1.48}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.37}_{\pm0.79}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{79.74} \\
    
          \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccc|c} \toprule
    Metric & Method & GPT4All  & ChatGPT  & Dolly  & ChatGLM  & Claude  & ChatGPT-turbo  & Avg. \\
    \midrule
    \multirow{12}[0]{*}{TPR@FPR-1\%} & Likelihood & $19.78_{\pm2.13}$ & $81.07_{\pm2.05}$ & $12.49_{\pm1.33}$ & $94.44_{\pm1.10}$ & $19.42_{\pm3.17}$ & $90.36_{\pm1.06}$ & 52.93 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{41.42}_{\pm8.12}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{86.84}_{\pm2.44}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{31.47}_{\pm2.22}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.58}_{\pm0.23}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{20.84}_{\pm2.97}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{91.56}_{\pm1.28}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{61.79} \\
          & Log-Rank & $29.96_{\pm3.29}$ & $86.22_{\pm1.87}$ & $15.20_{\pm1.70}$ & $97.33_{\pm0.64}$ & $24.58_{\pm3.35}$ & $93.20_{\pm1.13}$ & 57.75 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{62.40}_{\pm4.54}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.49}_{\pm2.34}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{33.82}_{\pm3.87}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.22}_{\pm0.47}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{30.44}_{\pm6.61}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.13}_{\pm0.75}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{68.25} \\
          & Entropy & $4.89_{\pm2.71}$ & $0.36_{\pm0.71}$ & $10.49_{\pm4.75}$ & $0.44_{\pm0.37}$ & $0.58_{\pm1.16}$ & $1.38_{\pm2.31}$ & 3.02 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{6.13}_{\pm4.80}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{17.20}_{\pm4.05}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{13.11}_{\pm3.21}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{9.73}_{\pm4.98}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{18.76}_{\pm2.64}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{33.87}_{\pm5.03}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{16.47} \\
          & DetectGPT & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.44_{\pm0.40}$ & $0.04_{\pm0.09}$ & 0.08 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{40.53}_{\pm6.43}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{14.18}_{\pm7.67}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{45.73}_{\pm2.50}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{38.98}_{\pm8.03}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{2.18}_{\pm0.53}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{5.47}_{\pm2.15}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{24.51} \\
          & FastGPT & $0.31_{\pm0.23}$ & $2.04_{\pm0.86}$ & $0.04_{\pm0.09}$ & $3.16_{\pm1.03}$ & $\textbf{1.42}_{\pm0.57}$ & $\textbf{23.51}_{\pm4.15}$ & 5.08 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{56.04}_{\pm11.84}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{17.07}_{\pm10.24}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{61.51}_{\pm9.34}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{26.67}_{\pm13.24}$ & \cellcolor[rgb]{ .949,  .949,  .949}$0.89_{\pm0.92}$ & \cellcolor[rgb]{ .949,  .949,  .949}$1.29_{\pm0.68}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{27.24} \\
          & DNA-GPT & $27.96_{\pm18.31}$ & $66.84_{\pm18.61}$ & $16.00_{\pm12.45}$ & $85.51_{\pm12.79}$ & $20.49_{\pm17.96}$ & $80.40_{\pm13.38}$ & 49.53 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{82.89}_{\pm7.12}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.93}_{\pm1.99}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{56.31}_{\pm9.16}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.98}_{\pm0.18}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{57.78}_{\pm15.40}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.53}_{\pm1.23}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{81.24} \\
          \midrule\midrule
    \multirow{12}[0]{*}{AUROC} & Likelihood & $75.19_{\pm1.39}$ & $97.55_{\pm0.33}$ & $58.77_{\pm1.77}$ & $99.62_{\pm0.11}$ & $86.46_{\pm0.70}$ & $98.42_{\pm0.25}$ & 86.00 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{87.15}_{\pm3.71}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.44}_{\pm0.43}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{77.92}_{\pm1.74}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.95}_{\pm0.00}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{87.99}_{\pm1.16}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.69}_{\pm0.26}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{91.69} \\
          & Log-Rank & $78.39_{\pm1.23}$ & $97.77_{\pm0.32}$ & $58.22_{\pm2.03}$ & $99.61_{\pm0.19}$ & $85.68_{\pm0.67}$ & $98.67_{\pm0.24}$ & 86.39 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.39}_{\pm0.75}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.68}_{\pm0.24}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{76.11}_{\pm1.61}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.75}_{\pm0.19}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.70}_{\pm0.41}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.99}_{\pm0.25}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{92.77} \\
          & Entropy & $\textbf{62.76}_{\pm18.55}$ & $40.53_{\pm11.30}$ & $\textbf{56.16}_{\pm10.29}$ & $49.39_{\pm1.74}$ & $33.61_{\pm20.52}$ & $30.23_{\pm25.75}$ & 45.45 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$54.30_{\pm3.63}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{79.38}_{\pm1.33}$ & \cellcolor[rgb]{ .949,  .949,  .949}$55.89_{\pm1.46}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{69.08}_{\pm2.00}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{83.03}_{\pm0.44}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.77}_{\pm1.24}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{71.91} \\
          & DetectGPT & $75.62_{\pm1.20}$ & $57.18_{\pm1.91}$ & $77.25_{\pm0.66}$ & $61.97_{\pm0.90}$ & $\textbf{58.01}_{\pm1.75}$ & $20.42_{\pm1.07}$ & 58.41 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{87.17}_{\pm0.76}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{77.46}_{\pm1.85}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{86.14}_{\pm1.14}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.36}_{\pm1.25}$ & \cellcolor[rgb]{ .949,  .949,  .949}$57.83_{\pm1.55}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{64.40}_{\pm1.89}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{77.06} \\
          & FastGPT & $23.50_{\pm1.39}$ & $60.44_{\pm0.54}$ & $17.55_{\pm0.47}$ & $66.79_{\pm1.82}$ & $58.69_{\pm0.89}$ & $\textbf{88.71}_{\pm0.49}$ & 52.61 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.27}_{\pm0.33}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.98}_{\pm0.74}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.07}_{\pm0.33}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.13}_{\pm0.76}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{66.74}_{\pm1.10}$ & \cellcolor[rgb]{ .949,  .949,  .949}$56.05_{\pm1.74}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{82.87} \\
          & DNA-GPT & $97.10_{\pm0.48}$ & $98.94_{\pm0.26}$ & $95.56_{\pm0.57}$ & $99.29_{\pm0.17}$ & $96.95_{\pm0.46}$ & $99.22_{\pm0.22}$ & 97.85 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.33}_{\pm0.15}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.72}_{\pm0.09}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{97.15}_{\pm0.21}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.82}_{\pm0.10}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.68}_{\pm0.24}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.77}_{\pm0.12}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{99.08} \\
    
          \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccc|c} \toprule
    Metric & Method & GPT4All  & ChatGPT  & Dolly  & ChatGLM  & Claude  & ChatGPT-turbo  & Avg. \\
    \midrule
    \multirow{12}[0]{*}{TPR@FPR-1\%} & Likelihood & $19.78_{\pm2.21}$ & $81.07_{\pm2.05}$ & $12.40_{\pm1.37}$ & $94.44_{\pm1.10}$ & $19.38_{\pm3.23}$ & $90.27_{\pm1.07}$ & 52.89 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{59.96}_{\pm5.45}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{88.58}_{\pm2.29}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{35.42}_{\pm2.84}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{95.91}_{\pm1.21}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{31.96}_{\pm6.22}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.93}_{\pm0.77}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{67.46} \\
          & Log-Rank & $6.62_{\pm11.36}$ & $17.24_{\pm34.49}$ & $10.49_{\pm2.42}$ & $19.42_{\pm38.62}$ & $4.93_{\pm9.87}$ & $18.58_{\pm37.16}$ & 12.88 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{66.76}_{\pm7.01}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.49}_{\pm1.80}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{35.42}_{\pm4.26}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.09}_{\pm0.72}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{31.78}_{\pm6.22}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.31}_{\pm0.39}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{69.47} \\
          & Entropy & $\textbf{6.18}_{\pm1.40}$ & $0.04_{\pm0.09}$ & $\textbf{13.07}_{\pm1.76}$ & $0.22_{\pm0.20}$ & $0.00_{\pm0.00}$ & $0.22_{\pm0.00}$ & 3.29 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$2.40_{\pm0.74}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{7.29}_{\pm5.90}$ & \cellcolor[rgb]{ .949,  .949,  .949}$9.91_{\pm1.09}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{3.16}_{\pm2.61}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{9.24}_{\pm7.67}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{16.13}_{\pm13.02}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{8.02} \\
          & DetectGPT & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.44_{\pm0.40}$ & $0.04_{\pm0.09}$ & 0.08 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{42.93}_{\pm25.42}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{37.20}_{\pm35.68}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{39.69}_{\pm19.14}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{51.73}_{\pm37.94}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{6.27}_{\pm7.20}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{31.56}_{\pm34.65}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{34.90} \\
          & FastGPT & $3.56_{\pm3.08}$ & $0.04_{\pm0.09}$ & $12.18_{\pm6.70}$ & $0.09_{\pm0.11}$ & $0.09_{\pm0.11}$ & $0.04_{\pm0.09}$ & 2.67 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{61.69}_{\pm7.18}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{21.78}_{\pm6.77}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{65.24}_{\pm5.12}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{31.78}_{\pm9.97}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{1.38}_{\pm0.84}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{1.51}_{\pm0.55}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{30.56} \\
          & DNA-GPT & $78.71_{\pm8.56}$ & $91.47_{\pm7.33}$ & $70.00_{\pm10.40}$ & $95.51_{\pm4.74}$ & $76.76_{\pm8.45}$ & $94.80_{\pm5.80}$ & 84.54 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.24}_{\pm5.57}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.09}_{\pm1.34}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{79.07}_{\pm7.29}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.87}_{\pm0.27}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{85.20}_{\pm6.66}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.31}_{\pm1.35}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{92.30} \\
          \midrule\midrule
    \multirow{12}[0]{*}{AUROC} & Likelihood & $75.19_{\pm1.39}$ & $97.55_{\pm0.33}$ & $58.77_{\pm1.76}$ & $99.62_{\pm0.10}$ & $86.45_{\pm0.70}$ & $98.42_{\pm0.25}$ & 86.00 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.42}_{\pm0.91}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.45}_{\pm0.29}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{77.41}_{\pm1.04}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.67}_{\pm0.16}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.57}_{\pm0.61}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.78}_{\pm0.33}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{93.05} \\
          & Log-Rank & $32.84_{\pm22.66}$ & $21.28_{\pm38.17}$ & $43.51_{\pm5.44}$ & $20.22_{\pm39.67}$ & $28.30_{\pm28.33}$ & $20.77_{\pm38.91}$ & 27.82 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.18}_{\pm0.71}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.71}_{\pm0.19}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{76.52}_{\pm1.64}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.73}_{\pm0.23}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.98}_{\pm0.70}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.02}_{\pm0.31}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{93.02} \\
          & Entropy & $\textbf{72.48}_{\pm1.24}$ & $35.35_{\pm1.65}$ & $\textbf{61.92}_{\pm1.32}$ & $50.96_{\pm1.57}$ & $23.76_{\pm1.05}$ & $17.55_{\pm0.92}$ & 43.67 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$49.80_{\pm2.95}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{56.16}_{\pm26.44}$ & \cellcolor[rgb]{ .949,  .949,  .949}$52.47_{\pm1.86}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{53.09}_{\pm16.63}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{56.78}_{\pm31.30}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{58.33}_{\pm37.31}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{54.44} \\
          & DetectGPT & $75.62_{\pm1.20}$ & $57.18_{\pm1.91}$ & $77.25_{\pm0.66}$ & $61.97_{\pm0.90}$ & $\textbf{58.01}_{\pm1.75}$ & $20.42_{\pm1.07}$ & 58.41 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{80.34}_{\pm21.91}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{73.22}_{\pm28.90}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{81.89}_{\pm11.41}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{91.04}_{\pm8.24}$ & \cellcolor[rgb]{ .949,  .949,  .949}$57.53_{\pm18.26}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{66.30}_{\pm30.95}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{75.05} \\
          & FastGPT & $76.50_{\pm1.39}$ & $39.56_{\pm0.54}$ & $82.45_{\pm0.47}$ & $33.21_{\pm1.82}$ & $41.31_{\pm0.89}$ & $11.29_{\pm0.49}$ & 47.39 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.47}_{\pm0.30}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.23}_{\pm0.73}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.24}_{\pm0.37}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.37}_{\pm0.72}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{67.04}_{\pm1.07}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{56.34}_{\pm1.90}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{83.12} \\
          & DNA-GPT & $99.19_{\pm0.21}$ & $99.74_{\pm0.09}$ & $\textbf{98.90}_{\pm0.24}$ & $99.83_{\pm0.07}$ & $99.21_{\pm0.16}$ & $99.80_{\pm0.08}$ & 99.45 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.66}_{\pm0.19}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.84}_{\pm0.13}$ & \cellcolor[rgb]{ .949,  .949,  .949}$98.81_{\pm0.22}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.91}_{\pm0.10}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.47}_{\pm0.20}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.86}_{\pm0.14}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{99.59} \\
          \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccc|c} \toprule
    Metric & Method & \multicolumn{1}{c}{GPT4All } & \multicolumn{1}{c}{ChatGPT } & \multicolumn{1}{c}{ChatGPT-turbo } & \multicolumn{1}{c}{ChatGLM } & \multicolumn{1}{c}{StableLM} & \multicolumn{1}{c|}{Claude } & \multicolumn{1}{c}{Avg.} \\
    \midrule
    \multirow{12}[0]{*}{TPR@FPR-1\%} & Likelihood & $19.82_{\pm2.17}$ & $81.07_{\pm2.05}$ & $12.53_{\pm1.35}$ & $\textbf{94.44}_{\pm1.10}$ & $19.42_{\pm3.17}$ & $90.36_{\pm1.06}$ & 52.94 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{60.18}_{\pm5.26}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{84.84}_{\pm2.91}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{32.13}_{\pm2.78}$ & \cellcolor[rgb]{ .949,  .949,  .949}$91.78_{\pm1.51}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{34.58}_{\pm4.58}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{91.47}_{\pm1.34}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{65.83} \\
          & Log-Rank & $29.96_{\pm3.29}$ & $86.22_{\pm1.87}$ & $15.20_{\pm1.70}$ & $\textbf{97.33}_{\pm0.64}$ & $24.58_{\pm3.35}$ & $93.20_{\pm1.13}$ & 57.75 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{71.33}_{\pm4.00}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.82}_{\pm2.47}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{37.60}_{\pm1.64}$ & \cellcolor[rgb]{ .949,  .949,  .949}$97.07_{\pm1.44}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{34.84}_{\pm5.56}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.36}_{\pm0.87}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{70.84} \\
          & Entropy & $0.09_{\pm0.11}$ & $2.49_{\pm1.25}$ & $2.04_{\pm0.57}$ & $1.69_{\pm0.54}$ & $4.36_{\pm1.81}$ & $9.60_{\pm2.94}$ & 3.38 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{5.51}_{\pm2.56}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{17.42}_{\pm5.92}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{13.24}_{\pm2.62}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{7.91}_{\pm2.58}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{18.00}_{\pm4.28}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{34.09}_{\pm8.23}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{16.03} \\
          & DetectGPT & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.00_{\pm0.00}$ & $0.44_{\pm0.40}$ & $0.04_{\pm0.09}$ & 0.08 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{39.91}_{\pm20.48}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{51.60}_{\pm22.14}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{28.80}_{\pm20.74}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{57.47}_{\pm35.18}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{6.00}_{\pm3.22}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{78.53}_{\pm8.07}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{43.72} \\
          & FastGPT & $0.31_{\pm0.23}$ & $2.04_{\pm0.86}$ & $0.04_{\pm0.09}$ & $3.16_{\pm1.03}$ & $1.42_{\pm0.57}$ & $\textbf{23.51}_{\pm4.15}$ & 5.08 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{59.96}_{\pm10.36}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{33.11}_{\pm28.98}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{56.09}_{\pm16.45}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{42.44}_{\pm27.14}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{8.62}_{\pm15.04}$ & \cellcolor[rgb]{ .949,  .949,  .949}$19.64_{\pm36.52}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{36.64} \\
          & DNA-GPT & $3.64_{\pm1.52}$ & $6.58_{\pm1.66}$ & $2.18_{\pm1.15}$ & $\textbf{7.78}_{\pm0.95}$ & $2.44_{\pm2.03}$ & $\textbf{7.20}_{\pm1.15}$ & 4.97 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{6.67}_{\pm2.96}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{7.16}_{\pm3.18}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{4.22}_{\pm2.00}$ & \cellcolor[rgb]{ .949,  .949,  .949}$7.51_{\pm3.26}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{5.38}_{\pm2.87}$ & \cellcolor[rgb]{ .949,  .949,  .949}$7.16_{\pm3.17}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{6.35} \\
          \midrule\midrule
    \multirow{12}[0]{*}{AUROC} & Likelihood & $75.19_{\pm1.39}$ & $97.55_{\pm0.33}$ & $58.77_{\pm1.77}$ & $\textbf{99.62}_{\pm0.10}$ & $86.45_{\pm0.70}$ & $98.42_{\pm0.25}$ & 86.00 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{91.12}_{\pm2.58}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{97.69}_{\pm0.49}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{69.45}_{\pm3.64}$ & \cellcolor[rgb]{ .949,  .949,  .949}$98.38_{\pm0.57}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.57}_{\pm0.59}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.54}_{\pm0.43}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{90.96} \\
          & Log-Rank & $78.40_{\pm1.23}$ & $97.77_{\pm0.32}$ & $58.22_{\pm2.03}$ & $99.61_{\pm0.19}$ & $85.68_{\pm0.67}$ & $98.67_{\pm0.24}$ & 86.39 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{95.06}_{\pm0.64}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.59}_{\pm0.28}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{76.35}_{\pm1.49}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{99.65}_{\pm0.22}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.36}_{\pm0.68}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{98.98}_{\pm0.27}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{93.16} \\
          & Entropy & $27.52_{\pm1.24}$ & $64.65_{\pm1.65}$ & $38.08_{\pm1.32}$ & $49.04_{\pm1.57}$ & $76.24_{\pm1.05}$ & $82.45_{\pm0.92}$ & 56.33 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{53.47}_{\pm2.35}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{79.33}_{\pm1.73}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{55.92}_{\pm1.77}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{68.50}_{\pm2.29}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{83.03}_{\pm1.03}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.09}_{\pm0.94}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{71.72} \\
          & DetectGPT & $75.62_{\pm1.20}$ & $57.18_{\pm1.91}$ & $77.25_{\pm0.66}$ & $61.97_{\pm0.90}$ & $58.01_{\pm1.75}$ & $20.42_{\pm1.07}$ & 58.41 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{91.23}_{\pm5.89}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.13}_{\pm1.77}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{81.29}_{\pm8.98}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.63}_{\pm5.95}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{70.99}_{\pm6.72}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.97}_{\pm1.09}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{88.21} \\
          & FastGPT & $23.50_{\pm1.39}$ & $60.44_{\pm0.54}$ & $17.55_{\pm0.47}$ & $66.79_{\pm1.82}$ & $58.69_{\pm0.89}$ & $\textbf{88.71}_{\pm0.49}$ & 52.61 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.53}_{\pm0.51}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{91.64}_{\pm3.61}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.46}_{\pm2.87}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.63}_{\pm3.03}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{71.74}_{\pm10.00}$ & \cellcolor[rgb]{ .949,  .949,  .949}$63.82_{\pm17.64}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{85.30} \\
          & DNA-GPT & $65.77_{\pm1.29}$ & $78.38_{\pm0.64}$ & $54.85_{\pm1.20}$ & $82.40_{\pm0.73}$ & $65.30_{\pm0.67}$ & $81.64_{\pm0.76}$ & 71.39 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNA-GPT-M} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{78.84}_{\pm12.13}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{83.32}_{\pm13.75}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{68.13}_{\pm8.88}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{85.53}_{\pm14.38}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{72.95}_{\pm9.83}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{84.29}_{\pm14.01}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{78.84} \\
    
          \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|cccccc|c}
    \toprule
    Metric & Method & GPT4  & ChatGPT-turbo  & ChatGLM  & Dolly  & ChatGPT  & StableLM  & Avg. \\
    \midrule
    \multirow{12}[0]{*}{TPR@FPR-1\%} & Likelihood & $\textbf{38.45}_{\pm3.34}$ & $41.67_{\pm1.51}$ & $73.54_{\pm7.83}$ & $17.74_{\pm2.72}$ & $\textbf{52.01}_{\pm10.78}$ & $50.14_{\pm8.09}$ & 45.59 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-E} & \cellcolor[rgb]{ .949,  .949,  .949}$29.17_{\pm11.92}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{56.89}_{\pm19.43}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{75.91}_{\pm17.62}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{52.17}_{\pm2.62}$ & \cellcolor[rgb]{ .949,  .949,  .949}$42.04_{\pm19.77}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{54.79}_{\pm10.29}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{51.83} \\
          & Log-Rank & $40.17_{\pm4.46}$ & $39.77_{\pm7.89}$ & $83.22_{\pm4.08}$ & $16.45_{\pm5.07}$ & $54.50_{\pm2.09}$ & $59.26_{\pm2.20}$ & 48.9 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-E} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{47.74}_{\pm1.72}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{75.39}_{\pm4.05}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.55}_{\pm2.10}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{44.48}_{\pm4.99}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{83.57}_{\pm1.73}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{79.26}_{\pm2.52}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{70.16} \\
          & Entropy & $24.30_{\pm4.47}$ & $38.39_{\pm6.85}$ & $60.48_{\pm15.23}$ & $18.38_{\pm6.58}$ & $38.02_{\pm9.81}$ & $32.29_{\pm14.76}$ & 35.31 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-E} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{39.94}_{\pm3.25}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{78.44}_{\pm6.63}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{84.65}_{\pm18.12}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{52.70}_{\pm13.35}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{78.87}_{\pm9.18}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{69.52}_{\pm11.82}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{67.35} \\
          & DetectGPT & $21.66_{\pm7.94}$ & $42.65_{\pm6.28}$ & $60.82_{\pm6.22}$ & $13.75_{\pm3.45}$ & $52.41_{\pm7.71}$ & $39.49_{\pm4.15}$ & 38.46 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-E} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{46.30}_{\pm2.60}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{82.31}_{\pm4.48}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.85}_{\pm0.92}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{59.52}_{\pm4.78}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{86.91}_{\pm3.54}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{84.14}_{\pm2.65}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{75.67} \\
          & FastGPT & $21.20_{\pm4.54}$ & $47.15_{\pm3.59}$ & $66.61_{\pm6.47}$ & $20.63_{\pm4.37}$ & $52.58_{\pm9.86}$ & $49.92_{\pm6.27}$ & 43.01 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-E} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{37.25}_{\pm4.38}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{74.64}_{\pm4.96}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.80}_{\pm5.01}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{49.06}_{\pm2.23}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{83.80}_{\pm4.03}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{76.32}_{\pm5.07}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{68.48} \\
          & DNAGPT & $\textbf{10.37}_{\pm3.51}$ & $15.62_{\pm4.68}$ & $\textbf{30.59}_{\pm5.19}$ & $8.28_{\pm2.27}$ & $20.74_{\pm5.36}$ & $\textbf{22.04}_{\pm1.97}$ & \textbf{17.94} \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNAGPT} & \cellcolor[rgb]{ .949,  .949,  .949}$8.08_{\pm2.57}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{15.68}_{\pm6.48}$ & \cellcolor[rgb]{ .949,  .949,  .949}$20.39_{\pm3.96}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{11.52}_{\pm6.76}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{21.47}_{\pm10.11}$ & \cellcolor[rgb]{ .949,  .949,  .949}$13.99_{\pm6.07}$ & \cellcolor[rgb]{ .949,  .949,  .949}15.19 \\
          \midrule\midrule
    \multirow{12}[0]{*}{AUROC} & Likelihood & $84.67_{\pm0.88}$ & $91.95_{\pm0.30}$ & $97.08_{\pm0.29}$ & $79.28_{\pm0.48}$ & $\textbf{95.65}_{\pm0.40}$ & $94.17_{\pm0.30}$ & 90.47 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-E} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{86.61}_{\pm0.56}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.72}_{\pm2.67}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{97.14}_{\pm0.92}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{83.70}_{\pm0.57}$ & \cellcolor[rgb]{ .949,  .949,  .949}$94.20_{\pm1.87}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.37}_{\pm0.92}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{91.46} \\
          & Log-Rank & $82.55_{\pm0.80}$ & $90.60_{\pm0.30}$ & $97.03_{\pm0.31}$ & $78.08_{\pm0.70}$ & $95.11_{\pm0.44}$ & $94.09_{\pm0.38}$ & 89.57 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-E} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{84.16}_{\pm0.43}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.54}_{\pm0.60}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{97.56}_{\pm0.46}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{82.14}_{\pm0.91}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.36}_{\pm0.58}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{95.10}_{\pm0.51}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{91.48} \\
          & Entropy & $79.29_{\pm0.53}$ & $92.19_{\pm0.39}$ & $96.02_{\pm0.49}$ & $80.50_{\pm0.40}$ & $94.04_{\pm0.88}$ & $91.30_{\pm0.58}$ & 88.89 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-E} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{85.48}_{\pm0.50}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{95.17}_{\pm0.79}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{97.45}_{\pm1.27}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{84.57}_{\pm0.93}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.83}_{\pm0.88}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{95.42}_{\pm0.84}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{92.49} \\
          & DetectGPT & $\textbf{75.73}_{\pm1.30}$ & $86.86_{\pm0.70}$ & $92.84_{\pm0.66}$ & $72.25_{\pm1.87}$ & $92.84_{\pm1.08}$ & $86.70_{\pm0.65}$ & 84.54 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-E} & \cellcolor[rgb]{ .949,  .949,  .949}$70.03_{\pm0.91}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.38}_{\pm1.10}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{97.23}_{\pm0.41}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{78.97}_{\pm0.76}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.82}_{\pm1.07}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{91.37}_{\pm0.42}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{86.96} \\
          & FastGPT & $82.61_{\pm1.26}$ & $90.99_{\pm0.86}$ & $96.26_{\pm0.29}$ & $81.63_{\pm0.76}$ & $94.38_{\pm0.65}$ & $91.84_{\pm0.57}$ & 89.62 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-E} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{82.80}_{\pm0.75}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.26}_{\pm0.28}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{97.68}_{\pm0.68}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{84.02}_{\pm0.99}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.47}_{\pm0.41}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{94.84}_{\pm1.08}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{91.68} \\
          & DNAGPT & $77.49_{\pm1.00}$ & $79.64_{\pm1.25}$ & $88.69_{\pm0.51}$ & $67.60_{\pm0.40}$ & $84.15_{\pm1.03}$ & $83.46_{\pm0.91}$ & 80.17 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNAGPT} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{83.92}_{\pm0.38}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.18}_{\pm0.76}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.96}_{\pm0.50}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{79.81}_{\pm1.07}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.16}_{\pm0.66}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.90}_{\pm0.46}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{88.32} \\
          \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccc|c}
    \toprule
    Metric & Method & GPT4All  & ChatGPT  & Dolly  & ChatGLM  & Claude  & ChatGPT-turbo  & avg \\
    \midrule
    \multirow{12}[0]{*}{TPR@FPR-1\%} & Likelihood & $19.86_{\pm5.55}$ & $40.93_{\pm4.86}$ & $11.69_{\pm2.93}$ & $58.75_{\pm6.73}$ & $15.38_{\pm1.78}$ & $23.47_{\pm4.56}$ & 28.35 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-E} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{30.80}_{\pm6.67}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{45.91}_{\pm7.98}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{14.99}_{\pm4.58}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{74.51}_{\pm4.38}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{18.98}_{\pm5.26}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{27.24}_{\pm6.18}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{35.40} \\
          & Log-Rank & $15.85_{\pm2.24}$ & $36.49_{\pm6.97}$ & $9.98_{\pm1.81}$ & $55.58_{\pm5.15}$ & $11.33_{\pm3.00}$ & $19.07_{\pm5.24}$ & 24.72 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-E} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{33.30}_{\pm2.53}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{44.18}_{\pm4.07}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{13.27}_{\pm3.77}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{72.41}_{\pm2.13}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{17.60}_{\pm1.81}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{24.22}_{\pm2.48}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{34.16} \\
          & Entropy & $0.77_{\pm0.31}$ & $4.62_{\pm2.03}$ & $1.43_{\pm1.14}$ & $1.70_{\pm1.13}$ & $\textbf{3.07}_{\pm1.77}$ & $\textbf{3.47}_{\pm1.83}$ & 2.51 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-E} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{1.96}_{\pm0.42}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{5.11}_{\pm1.82}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{2.86}_{\pm1.17}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{3.26}_{\pm1.79}$ & \cellcolor[rgb]{ .949,  .949,  .949}$2.89_{\pm1.79}$ & \cellcolor[rgb]{ .949,  .949,  .949}$3.11_{\pm1.63}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{3.20} \\
          & DetectGPT & $8.25_{\pm2.34}$ & $13.42_{\pm2.70}$ & $7.16_{\pm3.80}$ & $18.57_{\pm4.32}$ & $9.73_{\pm4.84}$ & $8.58_{\pm2.09}$ & 10.95 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-E} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{23.92}_{\pm7.43}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{41.96}_{\pm6.95}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{15.32}_{\pm3.89}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{53.44}_{\pm7.22}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{22.36}_{\pm5.76}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{30.49}_{\pm5.42}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{31.25} \\
          & FastGPT & $5.28_{\pm2.94}$ & $11.02_{\pm1.41}$ & $3.96_{\pm2.41}$ & $14.20_{\pm6.19}$ & $7.42_{\pm2.08}$ & $6.27_{\pm1.27}$ & 8.03 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-E} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{13.71}_{\pm9.14}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{20.89}_{\pm1.26}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{8.78}_{\pm3.14}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{27.50}_{\pm4.97}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{15.73}_{\pm1.90}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{12.84}_{\pm2.35}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{16.58} \\
          & DNAGPT & $8.02_{\pm1.30}$ & $20.04_{\pm4.42}$ & $10.02_{\pm2.96}$ & $35.98_{\pm5.07}$ & $6.84_{\pm1.77}$ & $11.11_{\pm2.36}$ & 15.34 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNAGPT} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{13.85}_{\pm1.23}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{23.87}_{\pm4.14}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{16.09}_{\pm5.47}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{49.78}_{\pm4.61}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{8.09}_{\pm1.80}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{13.38}_{\pm2.56}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{20.84} \\
          \midrule\midrule
    \multirow{12}[0]{*}{AUROC} & Likelihood & $84.84_{\pm0.81}$ & $93.57_{\pm0.68}$ & $83.34_{\pm1.31}$ & $96.34_{\pm0.44}$ & $81.26_{\pm1.02}$ & $89.30_{\pm0.82}$ & 88.11 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Likelihood-E} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{86.95}_{\pm0.80}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.65}_{\pm0.76}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{84.16}_{\pm1.29}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{97.04}_{\pm0.32}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{83.43}_{\pm0.74}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{89.59}_{\pm0.87}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{89.14} \\
          & Log-Rank & $82.90_{\pm0.94}$ & $92.29_{\pm0.84}$ & $81.18_{\pm1.11}$ & $95.97_{\pm0.52}$ & $77.58_{\pm0.92}$ & $87.83_{\pm0.92}$ & 86.29 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Log-Rank-E} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{85.88}_{\pm0.83}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.86}_{\pm0.78}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{83.27}_{\pm1.08}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{97.01}_{\pm0.40}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{81.40}_{\pm0.71}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{88.28}_{\pm0.93}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{88.12} \\
          & Entropy & $58.86_{\pm1.57}$ & $72.56_{\pm1.03}$ & $62.13_{\pm0.86}$ & $66.71_{\pm1.77}$ & $67.08_{\pm1.13}$ & $73.88_{\pm0.80}$ & 66.87 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{Entropy-E} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{62.02}_{\pm1.48}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{74.75}_{\pm1.22}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{65.11}_{\pm1.67}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{71.53}_{\pm1.72}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{70.74}_{\pm1.19}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{74.98}_{\pm1.01}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{69.86} \\
          & DetectGPT & $78.67_{\pm1.06}$ & $84.93_{\pm0.84}$ & $76.56_{\pm0.97}$ & $89.40_{\pm0.75}$ & $79.27_{\pm0.74}$ & $81.54_{\pm0.96}$ & 81.73 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DetectGPT-E} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{86.13}_{\pm1.27}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{92.12}_{\pm0.78}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{82.57}_{\pm1.32}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{96.33}_{\pm0.63}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{83.40}_{\pm0.90}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{88.57}_{\pm0.75}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{88.19} \\
          & FastGPT & $79.78_{\pm0.78}$ & $85.87_{\pm0.73}$ & $81.15_{\pm0.62}$ & $91.22_{\pm1.03}$ & $82.62_{\pm0.55}$ & $80.05_{\pm1.18}$ & 83.45 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{FastGPT-E} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{86.30}_{\pm0.72}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.49}_{\pm0.69}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{86.03}_{\pm0.77}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{95.26}_{\pm0.78}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{88.05}_{\pm0.61}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{86.65}_{\pm0.68}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{88.80} \\
          & DNAGPT & $79.59_{\pm0.70}$ & $86.99_{\pm1.18}$ & $79.45_{\pm1.14}$ & $90.86_{\pm0.80}$ & $76.84_{\pm1.03}$ & $83.48_{\pm1.08}$ & 82.87 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{DNAGPT} & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{83.46}_{\pm0.91}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{88.99}_{\pm1.03}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{83.06}_{\pm1.30}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{93.40}_{\pm0.58}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{80.65}_{\pm0.95}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{85.84}_{\pm1.02}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{85.90} \\
          \bottomrule
    \end{tabular}
\begin{tabular}{c|cccccc|c}
    \toprule
    Method & GPT4All  & ChatGPT  & Dolly  & ChatGLM  & Claude  & ChatGPT-turbo  & Avg. \\
    \midrule
    RepreGuard & $94.66_{\pm0.35}$ & $97.35_{\pm0.28}$ & $90.40_{\pm0.83}$ & $91.95_{\pm0.71}$ & $\textbf{47.51}_{\pm1.53}$ & $\textbf{43.42}_{\pm1.34}$ & 77.55 \\
    \rowcolor[rgb]{ .949,  .949,  .949} RepreGuard-M & $\textbf{95.46}_{\pm0.80}$ & $\textbf{99.55}_{\pm0.18}$ & $\textbf{90.55}_{\pm0.70}$ & $\textbf{99.95}_{\pm0.04}$ & $47.18_{\pm1.47}$ & $43.12_{\pm1.28}$ & \textbf{79.30} \\
    Binoculars & $96.33_{\pm0.27}$ & $98.59_{\pm0.18}$ & $88.57_{\pm1.56}$ & $\textbf{99.57}_{\pm0.43}$ & $\textbf{87.21}_{\pm0.43}$ & $\textbf{98.84}_{\pm0.18}$ & 94.85 \\
    \rowcolor[rgb]{ .949,  .949,  .949} Binoculars-M & $\textbf{97.34}_{\pm0.13}$ & $\textbf{98.65}_{\pm0.19}$ & $\textbf{90.19}_{\pm1.38}$ & $97.68_{\pm2.43}$ & $86.80_{\pm0.45}$ & $98.82_{\pm0.18}$ & \textbf{94.91} \\
    Lastde & $99.54_{\pm0.08}$ & $99.72_{\pm0.08}$ & $97.38_{\pm0.36}$ & $99.98_{\pm0.01}$ & $75.98_{\pm1.22}$ & $\textbf{91.16}_{\pm0.72}$ & 93.96 \\
    \rowcolor[rgb]{ .949,  .949,  .949} Lastde-M & $\textbf{99.68}_{\pm0.07}$ & $\textbf{99.77}_{\pm0.07}$ & $\textbf{97.87}_{\pm0.35}$ & $\textbf{99.99}_{\pm0.01}$ & $\textbf{76.21}_{\pm1.29}$ & $90.96_{\pm0.75}$ & \textbf{94.08} \\
    FourierGPT & $91.70_{\pm16.06}$ & $90.18_{\pm19.03}$ & $93.74_{\pm12.07}$ & $98.26_{\pm2.82}$ & $\textbf{44.90}_{\pm6.18}$ & $\textbf{42.11}_{\pm6.15}$ & 76.81 \\
    \rowcolor[rgb]{ .949,  .949,  .949} FourierGPT-M & $\textbf{97.10}_{\pm4.19}$ & $\textbf{95.27}_{\pm6.46}$ & $\textbf{97.64}_{\pm3.19}$ & $\textbf{99.44}_{\pm0.58}$ & $41.14_{\pm6.81}$ & $41.08_{\pm6.90}$ & \textbf{78.61} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|cccccc|c}
    \toprule
    Method & GPT4All  & ChatGPT  & Dolly  & ChatGLM  & Claude  & ChatGPT-turbo  & Avg. \\
    \midrule
    RepreGuard & $97.21_{\pm0.29}$ & $\textbf{98.32}_{\pm0.30}$ & $8.24_{\pm0.46}$ & $\textbf{97.26}_{\pm0.27}$ & $21.81_{\pm0.62}$ & $44.32_{\pm1.80}$ & 61.19 \\
    \rowcolor[rgb]{ .949,  .949,  .949} RepreGuard-M & $\textbf{98.33}_{\pm0.35}$ & $97.87_{\pm0.21}$ & $\textbf{48.12}_{\pm5.04}$ & $97.00_{\pm0.29}$ & $\textbf{29.08}_{\pm1.08}$ & $\textbf{50.59}_{\pm1.84}$ & \textbf{70.16} \\
    Binoculars & $80.96_{\pm1.11}$ & $97.99_{\pm0.30}$ & $61.25_{\pm1.77}$ & $99.80_{\pm0.06}$ & $83.23_{\pm0.80}$ & $98.70_{\pm0.25}$ & 86.99 \\
    \rowcolor[rgb]{ .949,  .949,  .949} Binoculars-M & $\textbf{90.90}_{\pm0.73}$ & $\textbf{98.49}_{\pm0.19}$ & $\textbf{74.10}_{\pm0.95}$ & $\textbf{99.86}_{\pm0.04}$ & $\textbf{86.37}_{\pm0.75}$ & $\textbf{98.72}_{\pm0.32}$ & \textbf{91.41} \\
    Lastde & $99.21_{\pm0.18}$ & $99.67_{\pm0.04}$ & $94.25_{\pm0.63}$ & $\textbf{99.83}_{\pm0.07}$ & $83.27_{\pm0.49}$ & $\textbf{99.09}_{\pm0.18}$ & 95.89 \\
    \rowcolor[rgb]{ .949,  .949,  .949} Lastde-M & $\textbf{99.55}_{\pm0.16}$ & $\textbf{99.68}_{\pm0.05}$ & $\textbf{96.09}_{\pm0.35}$ & $99.82_{\pm0.05}$ & $\textbf{85.64}_{\pm0.59}$ & $99.00_{\pm0.19}$ & \textbf{96.63} \\
    FourierGPT & $99.28_{\pm0.35}$ & $96.71_{\pm3.25}$ & $99.06_{\pm0.41}$ & $98.45_{\pm0.25}$ & $\textbf{56.82}_{\pm10.56}$ & $49.84_{\pm0.89}$ & 83.36 \\
    \rowcolor[rgb]{ .949,  .949,  .949} FourierGPT-M & $\textbf{99.36}_{\pm0.29}$ & $\textbf{98.29}_{\pm0.72}$ & $\textbf{99.29}_{\pm0.27}$ & $\textbf{98.48}_{\pm0.43}$ & $55.13_{\pm10.81}$ & $\textbf{49.88}_{\pm1.12}$ & \textbf{83.40} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|ccc|c}
    \toprule
    Method & Llama-2-70b  & ChatGPT  & Google-PaLM  & Avg. \\
    \midrule
    Binoculars & $79.10_{\pm0.37}$ & $66.55_{\pm0.80}$ & $73.85_{\pm0.93}$ & 73.17 \\
    \rowcolor[rgb]{ .949,  .949,  .949} Binoculars-M & $\textbf{81.22}_{\pm0.39}$ & $\textbf{67.43}_{\pm1.08}$ & $\textbf{77.80}_{\pm0.79}$ & \textbf{75.49} \\
    Lastde & $78.36_{\pm0.39}$ & $51.93_{\pm0.51}$ & $69.04_{\pm0.90}$ & 66.45 \\
    \rowcolor[rgb]{ .949,  .949,  .949} Lastde-M & $\textbf{78.70}_{\pm0.36}$ & $\textbf{52.55}_{\pm0.43}$ & $\textbf{71.06}_{\pm0.76}$ & \textbf{67.44} \\
    FourierGPT & $58.11_{\pm7.29}$ & $50.57_{\pm3.63}$ & $59.99_{\pm8.53}$ & 56.23 \\
    \rowcolor[rgb]{ .949,  .949,  .949} FourierGPT-M & $\textbf{64.67}_{\pm8.42}$ & $\textbf{52.64}_{\pm5.70}$ & $\textbf{64.07}_{\pm7.25}$ & \textbf{60.46} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|ccc|c}
    \toprule
    Perturbation & Method & Llama-2-70b  & ChatGPT  & Google-PaLM  & Avg. \\
    \midrule
    \multirow{12}[0]{*}{Back-Translation} & Likelihood & $53.88_{\pm0.76}$ & $\textbf{29.91}_{\pm1.34}$ & $48.00_{\pm0.58}$ & 43.93 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}Likelihood-M & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{58.85}_{\pm0.95}$ & \cellcolor[rgb]{ .949,  .949,  .949}$29.71_{\pm1.26}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{55.80}_{\pm0.90}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{48.12} \\
          & Log-Rank & $56.40_{\pm0.74}$ & $30.91_{\pm1.32}$ & $46.85_{\pm0.75}$ & 44.72 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}Log-Rank-M & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{62.41}_{\pm0.61}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{32.17}_{\pm1.19}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{59.55}_{\pm0.69}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{51.37} \\
          & Entropy & $46.43_{\pm1.06}$ & $\textbf{32.54}_{\pm1.08}$ & $41.99_{\pm0.61}$ & 40.32 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}Entropy-M & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{48.99}_{\pm1.33}$ & \cellcolor[rgb]{ .949,  .949,  .949}$31.64_{\pm1.18}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{46.16}_{\pm0.49}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{42.26} \\
          & DetectGPT & $20.30_{\pm0.72}$ & $10.90_{\pm0.68}$ & $16.59_{\pm0.56}$ & 15.93 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}DetectGPT-M & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{62.24}_{\pm2.17}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{38.63}_{\pm6.75}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{61.72}_{\pm4.74}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{54.20} \\
          & FastGPT & $35.37_{\pm1.40}$ & $\textbf{24.10}_{\pm1.08}$ & $31.23_{\pm0.57}$ & 30.23 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}FastGPT-M & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{51.87}_{\pm3.25}$ & \cellcolor[rgb]{ .949,  .949,  .949}$21.35_{\pm3.21}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{53.16}_{\pm3.04}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{42.13} \\
          & DNA-GPT & $70.82_{\pm0.84}$ & $\textbf{55.34}_{\pm0.73}$ & $65.37_{\pm0.51}$ & 63.84 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}DNA-GPT-M & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{71.83}_{\pm0.94}$ & \cellcolor[rgb]{ .949,  .949,  .949}$54.53_{\pm1.32}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{67.63}_{\pm0.62}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{64.67} \\
          \midrule\midrule
    \multirow{12}[0]{*}{DeepWordBug} & Likelihood & $69.62_{\pm0.71}$ & $51.56_{\pm0.73}$ & $62.19_{\pm1.42}$ & 61.12 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}Likelihood-M & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{85.71}_{\pm1.22}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{68.11}_{\pm1.64}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{79.18}_{\pm0.63}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{77.67} \\
          & Log-Rank & $72.76_{\pm0.64}$ & $50.60_{\pm0.44}$ & $62.64_{\pm1.86}$ & 62 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}Log-Rank-M & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{90.93}_{\pm1.14}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{71.16}_{\pm2.75}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{83.41}_{\pm1.12}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{81.84} \\
          & Entropy & $65.85_{\pm0.97}$ & $63.63_{\pm1.71}$ & $58.00_{\pm1.31}$ & 62.49 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}Entropy-M & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{69.35}_{\pm0.95}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{66.54}_{\pm1.58}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{63.95}_{\pm1.25}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{66.61} \\
          & DetectGPT & $34.33_{\pm2.82}$ & $33.28_{\pm3.72}$ & $32.72_{\pm2.14}$ & 33.44 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}DetectGPT-M & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{82.95}_{\pm1.70}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{64.13}_{\pm2.85}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{79.67}_{\pm2.41}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{75.58} \\
          & FastGPT & $39.57_{\pm2.14}$ & $\textbf{34.59}_{\pm2.49}$ & $36.51_{\pm2.30}$ & 36.89 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}FastGPT-M & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{53.71}_{\pm1.90}$ & \cellcolor[rgb]{ .949,  .949,  .949}$30.93_{\pm2.38}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{54.63}_{\pm2.88}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{46.42} \\
          & DNA-GPT & $67.76_{\pm2.07}$ & $58.74_{\pm1.64}$ & $63.69_{\pm1.06}$ & 63.4 \\
          & \cellcolor[rgb]{ .949,  .949,  .949}DNA-GPT-M & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{71.43}_{\pm6.30}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{59.59}_{\pm4.16}$ & \cellcolor[rgb]{ .949,  .949,  .949}$\textbf{67.61}_{\pm4.09}$ & \cellcolor[rgb]{ .949,  .949,  .949}\textbf{66.21} \\
          \bottomrule
    \end{tabular}
